A counter-example to Singer's conjecture for the algebraic transfer

Write $P_k:= \mathbb F_2[x_1,x_2,\ldots ,x_k]$ for the polynomial algebra over the prime field $\mathbb F_2$ with two elements, in $k$ generators $x_1, x_2, \ldots , x_k$, each of degree 1. The polynomial algebra $P_k$ is considered as a module over the mod-2 Steenrod algebra, $\mathcal A$. Let $GL_k$ be the general linear group over the field $\mathbb F_2$. This group acts naturally on $P_k$ by matrix substitution. Since the two actions of $\mathcal A$ and $GL_k$ upon $P_k$ commute with each other, there is an inherit action of $GL_k$ on $\mathbb F_2{\otimes}_{\mathcal A}P_k$. Denote by $(\mathbb F_2{\otimes}_{\mathcal A}P_k)_n^{GL_k}$ the subspace of $\mathbb F_2{\otimes}_{\mathcal A}P_k$ consisting of all the $GL_k$-invariant classes of degree $n$. In 1989, Singer [25] defined the homological algebraic transfer $$\varphi_k :\mbox{Tor}^{\mathcal A}_{k,k+n}(\mathbb F_2,\mathbb F_2) \longrightarrow (\mathbb F_2{\otimes}_{\mathcal A}P_k)_n^{GL_k},$$ where $\mbox{Tor}^{\mathcal{A}}_{k, k+n}(\mathbb{F}_2, \mathbb{F}_2)$ is the dual of Ext$_{\mathcal{A}}^{k,k+n}(\mathbb F_2,\mathbb F_2)$, the $E_2$ term of the Adams spectral sequence of spheres. In general, the transfer $\varphi_k$ is not a monomorphism and Singer made a conjecture that $\varphi_k$ is an epimorphism for any $k \geqslant 0$. The conjecture is studied by many authors. It is true for $k \leqslant 3$ but unknown for $k \geqslant 4$. In this paper, by using a technique of the Peterson hit problem we prove that Singer's conjecture is not true for $k=5$ and the internal degree $n = 108$.

==> (inline-0) <==
\begin{tabular}{lllll}
$1.\ x_1^{15}x_2^{15}x_3^{15}x_4^{63}$& $2.\ x_1^{15}x_2^{15}x_3^{31}x_4^{47}$& $3.\ x_1^{15}x_2^{15}x_3^{63}x_4^{15}$& $4.\ x_1^{15}x_2^{31}x_3^{15}x_4^{47} $\cr  $5.\ x_1^{15}x_2^{31}x_3^{47}x_4^{15}$& $6.\ x_1^{15}x_2^{63}x_3^{15}x_4^{15}$& $7.\ x_1^{31}x_2^{15}x_3^{15}x_4^{47}$& $8.\ x_1^{31}x_2^{15}x_3^{47}x_4^{15} $\cr  $9.\ x_1^{31}x_2^{47}x_3^{15}x_4^{15}$& $10.\ x_1^{63}x_2^{15}x_3^{15}x_4^{15}$.& &\cr 
\end{tabular}
\begin{tabular}{lll}
$w_{1} =  x_1^{7}x_2^{7}x_3^{31}x_4^{63}$& $w_{2} =  x_1^{7}x_2^{7}x_3^{63}x_4^{31}$& $w_{3} =  x_1^{7}x_2^{15}x_3^{23}x_4^{63} $\cr  $w_{4} =  x_1^{7}x_2^{15}x_3^{31}x_4^{55}$& $w_{5} =  x_1^{7}x_2^{15}x_3^{55}x_4^{31}$& $w_{6} =  x_1^{7}x_2^{15}x_3^{63}x_4^{23} $\cr  $w_{7} =  x_1^{7}x_2^{31}x_3^{7}x_4^{63}$& $w_{8} =  x_1^{7}x_2^{31}x_3^{15}x_4^{55}$& $w_{9} =  x_1^{7}x_2^{31}x_3^{31}x_4^{39} $\cr  $w_{10} =  x_1^{7}x_2^{31}x_3^{47}x_4^{23}$& $w_{11} =  x_1^{7}x_2^{31}x_3^{63}x_4^{7}$& $w_{12} =  x_1^{7}x_2^{63}x_3^{7}x_4^{31} $\cr  $w_{13} =  x_1^{7}x_2^{63}x_3^{15}x_4^{23}$& $w_{14} =  x_1^{7}x_2^{63}x_3^{31}x_4^{7}$& $w_{15} =  x_1^{15}x_2^{7}x_3^{23}x_4^{63} $\cr  $w_{16} =  x_1^{15}x_2^{7}x_3^{31}x_4^{55}$& $w_{17} =  x_1^{15}x_2^{7}x_3^{55}x_4^{31}$& $w_{18} =  x_1^{15}x_2^{7}x_3^{63}x_4^{23} $\cr  $w_{19} =  x_1^{15}x_2^{15}x_3^{23}x_4^{55}$& $w_{20} =  x_1^{15}x_2^{15}x_3^{55}x_4^{23}$& $w_{21} =  x_1^{15}x_2^{23}x_3^{7}x_4^{63} $\cr  $w_{22} =  x_1^{15}x_2^{23}x_3^{15}x_4^{55}$& $w_{23} =  x_1^{15}x_2^{23}x_3^{31}x_4^{39}$& $w_{24} =  x_1^{15}x_2^{23}x_3^{39}x_4^{31} $\cr  $w_{25} =  x_1^{15}x_2^{23}x_3^{47}x_4^{23}$& $w_{26} =  x_1^{15}x_2^{23}x_3^{63}x_4^{7}$& $w_{27} =  x_1^{15}x_2^{31}x_3^{7}x_4^{55} $\cr  $w_{28} =  x_1^{15}x_2^{31}x_3^{23}x_4^{39}$& $w_{29} =  x_1^{15}x_2^{31}x_3^{39}x_4^{23}$& $w_{30} =  x_1^{15}x_2^{31}x_3^{55}x_4^{7} $\cr  $w_{31} =  x_1^{15}x_2^{55}x_3^{7}x_4^{31}$& $w_{32} =  x_1^{15}x_2^{55}x_3^{15}x_4^{23}$& $w_{33} =  x_1^{15}x_2^{55}x_3^{31}x_4^{7} $\cr  $w_{34} =  x_1^{15}x_2^{63}x_3^{7}x_4^{23}$& $w_{35} =  x_1^{15}x_2^{63}x_3^{23}x_4^{7}$& $w_{36} =  x_1^{31}x_2^{7}x_3^{7}x_4^{63} $\cr  $w_{37} =  x_1^{31}x_2^{7}x_3^{15}x_4^{55}$& $w_{38} =  x_1^{31}x_2^{7}x_3^{31}x_4^{39}$& $w_{39} =  x_1^{31}x_2^{7}x_3^{47}x_4^{23} $\cr  $w_{40} =  x_1^{31}x_2^{7}x_3^{63}x_4^{7}$& $w_{41} =  x_1^{31}x_2^{15}x_3^{7}x_4^{55}$& $w_{42} =  x_1^{31}x_2^{15}x_3^{23}x_4^{39} $\cr  $w_{43} =  x_1^{31}x_2^{15}x_3^{39}x_4^{23}$& $w_{44} =  x_1^{31}x_2^{15}x_3^{55}x_4^{7}$& $w_{45} =  x_1^{31}x_2^{31}x_3^{7}x_4^{39} $\cr  $w_{46} =  x_1^{31}x_2^{31}x_3^{39}x_4^{7}$& $w_{47} =  x_1^{31}x_2^{39}x_3^{15}x_4^{23}$& $w_{48} =  x_1^{31}x_2^{47}x_3^{7}x_4^{23} $\cr  $w_{49} =  x_1^{31}x_2^{47}x_3^{23}x_4^{7}$& $w_{50} =  x_1^{31}x_2^{63}x_3^{7}x_4^{7}$& $w_{51} =  x_1^{63}x_2^{7}x_3^{7}x_4^{31} $\cr  $w_{52} =  x_1^{63}x_2^{7}x_3^{15}x_4^{23}$& $w_{53} =  x_1^{63}x_2^{7}x_3^{31}x_4^{7}$& $w_{54} =  x_1^{63}x_2^{15}x_3^{7}x_4^{23} $\cr  $w_{55} =  x_1^{63}x_2^{15}x_3^{23}x_4^{7}$& $w_{56} =  x_1^{63}x_2^{31}x_3^{7}x_4^{7}$& \cr  
\end{tabular}
\begin{tabular}{lll}
$1.\ x_1x_2^{6}x_3^{7}x_4^{31}x_5^{63}$& $2.\ x_1x_2^{6}x_3^{7}x_4^{63}x_5^{31}$& $3.\ x_1x_2^{6}x_3^{15}x_4^{23}x_5^{63} $\cr  $4.\ x_1x_2^{6}x_3^{15}x_4^{63}x_5^{23}$& $5.\ x_1x_2^{6}x_3^{31}x_4^{7}x_5^{63}$& $6.\ x_1x_2^{6}x_3^{31}x_4^{63}x_5^{7} $\cr  $7.\ x_1x_2^{6}x_3^{63}x_4^{7}x_5^{31}$& $8.\ x_1x_2^{6}x_3^{63}x_4^{15}x_5^{23}$& $9.\ x_1x_2^{6}x_3^{63}x_4^{31}x_5^{7} $\cr   $10.\ x_1x_2^{7}x_3^{6}x_4^{31}x_5^{63}$& $11.\ x_1x_2^{7}x_3^{6}x_4^{63}x_5^{31}$& $12.\ x_1x_2^{7}x_3^{7}x_4^{30}x_5^{63} $\cr  $13.\ x_1x_2^{7}x_3^{7}x_4^{63}x_5^{30}$& $14.\ x_1x_2^{7}x_3^{14}x_4^{23}x_5^{63}$& $15.\ x_1x_2^{7}x_3^{14}x_4^{63}x_5^{23} $\cr  $16.\ x_1x_2^{7}x_3^{15}x_4^{22}x_5^{63}$& $17.\ x_1x_2^{7}x_3^{15}x_4^{63}x_5^{22}$& $18.\ x_1x_2^{7}x_3^{30}x_4^{7}x_5^{63} $\cr   
\end{tabular}}
\centerline{\begin{tabular}{lll}
$19.\ x_1x_2^{7}x_3^{30}x_4^{63}x_5^{7}$& $20.\ x_1x_2^{7}x_3^{31}x_4^{6}x_5^{63}$& $21.\ x_1x_2^{7}x_3^{31}x_4^{63}x_5^{6} $\cr  $22.\ x_1x_2^{7}x_3^{63}x_4^{6}x_5^{31}$& $23.\ x_1x_2^{7}x_3^{63}x_4^{7}x_5^{30}$& $24.\ x_1x_2^{7}x_3^{63}x_4^{14}x_5^{23} $\cr   $25.\ x_1x_2^{7}x_3^{63}x_4^{15}x_5^{22}$& $26.\ x_1x_2^{7}x_3^{63}x_4^{30}x_5^{7}$& $27.\ x_1x_2^{7}x_3^{63}x_4^{31}x_5^{6} $\cr   $28.\ x_1x_2^{14}x_3^{7}x_4^{23}x_5^{63}$& $29.\ x_1x_2^{14}x_3^{7}x_4^{63}x_5^{23}$& $30.\ x_1x_2^{14}x_3^{23}x_4^{7}x_5^{63} $\cr   $31.\ x_1x_2^{14}x_3^{23}x_4^{63}x_5^{7}$& $32.\ x_1x_2^{14}x_3^{63}x_4^{7}x_5^{23}$& $33.\ x_1x_2^{14}x_3^{63}x_4^{23}x_5^{7} $\cr  $34.\ x_1x_2^{15}x_3^{6}x_4^{23}x_5^{63}$& $35.\ x_1x_2^{15}x_3^{6}x_4^{63}x_5^{23}$& $36.\ x_1x_2^{15}x_3^{7}x_4^{22}x_5^{63} $\cr  $37.\ x_1x_2^{15}x_3^{7}x_4^{63}x_5^{22}$& $38.\ x_1x_2^{15}x_3^{22}x_4^{7}x_5^{63}$& $39.\ x_1x_2^{15}x_3^{22}x_4^{63}x_5^{7} $\cr  $40.\ x_1x_2^{15}x_3^{23}x_4^{6}x_5^{63}$& $41.\ x_1x_2^{15}x_3^{23}x_4^{63}x_5^{6}$& $42.\ x_1x_2^{15}x_3^{63}x_4^{6}x_5^{23} $\cr  $43.\ x_1x_2^{15}x_3^{63}x_4^{7}x_5^{22}$& $44.\ x_1x_2^{15}x_3^{63}x_4^{22}x_5^{7}$& $45.\ x_1x_2^{15}x_3^{63}x_4^{23}x_5^{6} $\cr  $46.\ x_1x_2^{30}x_3^{7}x_4^{7}x_5^{63}$& $47.\ x_1x_2^{30}x_3^{7}x_4^{63}x_5^{7}$& $48.\ x_1x_2^{30}x_3^{63}x_4^{7}x_5^{7} $\cr  $49.\ x_1x_2^{31}x_3^{6}x_4^{7}x_5^{63}$& $50.\ x_1x_2^{31}x_3^{6}x_4^{63}x_5^{7}$& $51.\ x_1x_2^{31}x_3^{7}x_4^{6}x_5^{63} $\cr   $52.\ x_1x_2^{31}x_3^{7}x_4^{63}x_5^{6}$& $53.\ x_1x_2^{31}x_3^{63}x_4^{6}x_5^{7}$& $54.\ x_1x_2^{31}x_3^{63}x_4^{7}x_5^{6} $\cr   $55.\ x_1x_2^{63}x_3^{6}x_4^{7}x_5^{31}$& $56.\ x_1x_2^{63}x_3^{6}x_4^{15}x_5^{23}$& $57.\ x_1x_2^{63}x_3^{6}x_4^{31}x_5^{7} $\cr  $58.\ x_1x_2^{63}x_3^{7}x_4^{6}x_5^{31}$& $59.\ x_1x_2^{63}x_3^{7}x_4^{7}x_5^{30}$& $60.\ x_1x_2^{63}x_3^{7}x_4^{14}x_5^{23} $\cr  $61.\ x_1x_2^{63}x_3^{7}x_4^{15}x_5^{22}$& $62.\ x_1x_2^{63}x_3^{7}x_4^{30}x_5^{7}$& $63.\ x_1x_2^{63}x_3^{7}x_4^{31}x_5^{6} $\cr  $64.\ x_1x_2^{63}x_3^{14}x_4^{7}x_5^{23}$& $65.\ x_1x_2^{63}x_3^{14}x_4^{23}x_5^{7}$& $66.\ x_1x_2^{63}x_3^{15}x_4^{6}x_5^{23} $\cr  $67.\ x_1x_2^{63}x_3^{15}x_4^{7}x_5^{22}$& $68.\ x_1x_2^{63}x_3^{15}x_4^{22}x_5^{7}$& $69.\ x_1x_2^{63}x_3^{15}x_4^{23}x_5^{6} $\cr  $70.\ x_1x_2^{63}x_3^{30}x_4^{7}x_5^{7}$& $71.\ x_1x_2^{63}x_3^{31}x_4^{6}x_5^{7}$& $72.\ x_1x_2^{63}x_3^{31}x_4^{7}x_5^{6} $\cr  $73.\ x_1^{3}x_2^{5}x_3^{6}x_4^{31}x_5^{63}$& $74.\ x_1^{3}x_2^{5}x_3^{6}x_4^{63}x_5^{31}$& $75.\ x_1^{3}x_2^{5}x_3^{7}x_4^{30}x_5^{63} $\cr  $76.\ x_1^{3}x_2^{5}x_3^{7}x_4^{63}x_5^{30}$& $77.\ x_1^{3}x_2^{5}x_3^{14}x_4^{23}x_5^{63}$& $78.\ x_1^{3}x_2^{5}x_3^{14}x_4^{63}x_5^{23} $\cr  $79.\ x_1^{3}x_2^{5}x_3^{15}x_4^{22}x_5^{63}$& $80.\ x_1^{3}x_2^{5}x_3^{15}x_4^{63}x_5^{22}$& $81.\ x_1^{3}x_2^{5}x_3^{30}x_4^{7}x_5^{63} $\cr  $82.\ x_1^{3}x_2^{5}x_3^{30}x_4^{63}x_5^{7}$& $83.\ x_1^{3}x_2^{5}x_3^{31}x_4^{6}x_5^{63}$& $84.\ x_1^{3}x_2^{5}x_3^{31}x_4^{63}x_5^{6} $\cr  $85.\ x_1^{3}x_2^{5}x_3^{63}x_4^{6}x_5^{31}$& $86.\ x_1^{3}x_2^{5}x_3^{63}x_4^{7}x_5^{30}$& $87.\ x_1^{3}x_2^{5}x_3^{63}x_4^{14}x_5^{23} $\cr  $88.\ x_1^{3}x_2^{5}x_3^{63}x_4^{15}x_5^{22}$& $89.\ x_1^{3}x_2^{5}x_3^{63}x_4^{30}x_5^{7}$& $90.\ x_1^{3}x_2^{5}x_3^{63}x_4^{31}x_5^{6} $\cr  $91.\ x_1^{3}x_2^{7}x_3^{5}x_4^{30}x_5^{63}$& $92.\ x_1^{3}x_2^{7}x_3^{5}x_4^{63}x_5^{30}$& $93.\ x_1^{3}x_2^{7}x_3^{13}x_4^{22}x_5^{63} $\cr  $94.\ x_1^{3}x_2^{7}x_3^{13}x_4^{63}x_5^{22}$& $95.\ x_1^{3}x_2^{7}x_3^{29}x_4^{6}x_5^{63}$& $96.\ x_1^{3}x_2^{7}x_3^{29}x_4^{63}x_5^{6} $\cr  $97.\ x_1^{3}x_2^{7}x_3^{63}x_4^{5}x_5^{30}$& $98.\ x_1^{3}x_2^{7}x_3^{63}x_4^{13}x_5^{22}$& $99.\ x_1^{3}x_2^{7}x_3^{63}x_4^{29}x_5^{6} $\cr  $100.\ x_1^{3}x_2^{13}x_3^{6}x_4^{23}x_5^{63}$& $101.\ x_1^{3}x_2^{13}x_3^{6}x_4^{63}x_5^{23}$& $102.\ x_1^{3}x_2^{13}x_3^{7}x_4^{22}x_5^{63} $\cr  $103.\ x_1^{3}x_2^{13}x_3^{7}x_4^{63}x_5^{22}$& $104.\ x_1^{3}x_2^{13}x_3^{22}x_4^{7}x_5^{63}$& $105.\ x_1^{3}x_2^{13}x_3^{22}x_4^{63}x_5^{7} $\cr  $106.\ x_1^{3}x_2^{13}x_3^{23}x_4^{6}x_5^{63}$& $107.\ x_1^{3}x_2^{13}x_3^{23}x_4^{63}x_5^{6}$& $108.\ x_1^{3}x_2^{13}x_3^{63}x_4^{6}x_5^{23} $\cr  $109.\ x_1^{3}x_2^{13}x_3^{63}x_4^{7}x_5^{22}$& $110.\ x_1^{3}x_2^{13}x_3^{63}x_4^{22}x_5^{7}$& $111.\ x_1^{3}x_2^{13}x_3^{63}x_4^{23}x_5^{6} $\cr  $112.\ x_1^{3}x_2^{15}x_3^{5}x_4^{22}x_5^{63}$& $113.\ x_1^{3}x_2^{15}x_3^{5}x_4^{63}x_5^{22}$& $114.\ x_1^{3}x_2^{15}x_3^{21}x_4^{6}x_5^{63} $\cr  $115.\ x_1^{3}x_2^{15}x_3^{21}x_4^{63}x_5^{6}$& $116.\ x_1^{3}x_2^{15}x_3^{63}x_4^{5}x_5^{22}$& $117.\ x_1^{3}x_2^{15}x_3^{63}x_4^{21}x_5^{6} $\cr  $118.\ x_1^{3}x_2^{29}x_3^{6}x_4^{7}x_5^{63}$& $119.\ x_1^{3}x_2^{29}x_3^{6}x_4^{63}x_5^{7}$& $120.\ x_1^{3}x_2^{29}x_3^{7}x_4^{6}x_5^{63} $\cr  $121.\ x_1^{3}x_2^{29}x_3^{7}x_4^{63}x_5^{6}$& $122.\ x_1^{3}x_2^{29}x_3^{63}x_4^{6}x_5^{7}$& $123.\ x_1^{3}x_2^{29}x_3^{63}x_4^{7}x_5^{6} $\cr  $124.\ x_1^{3}x_2^{31}x_3^{5}x_4^{6}x_5^{63}$& $125.\ x_1^{3}x_2^{31}x_3^{5}x_4^{63}x_5^{6}$& $126.\ x_1^{3}x_2^{31}x_3^{63}x_4^{5}x_5^{6} $\cr  $127.\ x_1^{3}x_2^{63}x_3^{5}x_4^{6}x_5^{31}$& $128.\ x_1^{3}x_2^{63}x_3^{5}x_4^{7}x_5^{30}$& $129.\ x_1^{3}x_2^{63}x_3^{5}x_4^{14}x_5^{23} $\cr  $130.\ x_1^{3}x_2^{63}x_3^{5}x_4^{15}x_5^{22}$& $131.\ x_1^{3}x_2^{63}x_3^{5}x_4^{30}x_5^{7}$& $132.\ x_1^{3}x_2^{63}x_3^{5}x_4^{31}x_5^{6} $\cr  $133.\ x_1^{3}x_2^{63}x_3^{7}x_4^{5}x_5^{30}$& $134.\ x_1^{3}x_2^{63}x_3^{7}x_4^{13}x_5^{22}$& $135.\ x_1^{3}x_2^{63}x_3^{7}x_4^{29}x_5^{6} $\cr  $136.\ x_1^{3}x_2^{63}x_3^{13}x_4^{6}x_5^{23}$& $137.\ x_1^{3}x_2^{63}x_3^{13}x_4^{7}x_5^{22}$& $138.\ x_1^{3}x_2^{63}x_3^{13}x_4^{22}x_5^{7} $\cr  $139.\ x_1^{3}x_2^{63}x_3^{13}x_4^{23}x_5^{6}$& $140.\ x_1^{3}x_2^{63}x_3^{15}x_4^{5}x_5^{22}$& $141.\ x_1^{3}x_2^{63}x_3^{15}x_4^{21}x_5^{6} $\cr  $142.\ x_1^{3}x_2^{63}x_3^{29}x_4^{6}x_5^{7}$& $143.\ x_1^{3}x_2^{63}x_3^{29}x_4^{7}x_5^{6}$& $144.\ x_1^{3}x_2^{63}x_3^{31}x_4^{5}x_5^{6} $\cr  $145.\ x_1^{7}x_2x_3^{6}x_4^{31}x_5^{63}$& $146.\ x_1^{7}x_2x_3^{6}x_4^{63}x_5^{31}$& $147.\ x_1^{7}x_2x_3^{7}x_4^{30}x_5^{63} $\cr  $148.\ x_1^{7}x_2x_3^{7}x_4^{63}x_5^{30}$& $149.\ x_1^{7}x_2x_3^{14}x_4^{23}x_5^{63}$& $150.\ x_1^{7}x_2x_3^{14}x_4^{63}x_5^{23} $\cr  $151.\ x_1^{7}x_2x_3^{15}x_4^{22}x_5^{63}$& $152.\ x_1^{7}x_2x_3^{15}x_4^{63}x_5^{22}$& $153.\ x_1^{7}x_2x_3^{30}x_4^{7}x_5^{63} $\cr  $154.\ x_1^{7}x_2x_3^{30}x_4^{63}x_5^{7}$& $155.\ x_1^{7}x_2x_3^{31}x_4^{6}x_5^{63}$& $156.\ x_1^{7}x_2x_3^{31}x_4^{63}x_5^{6} $\cr  $157.\ x_1^{7}x_2x_3^{63}x_4^{6}x_5^{31}$& $158.\ x_1^{7}x_2x_3^{63}x_4^{7}x_5^{30}$& $159.\ x_1^{7}x_2x_3^{63}x_4^{14}x_5^{23} $\cr  $160.\ x_1^{7}x_2x_3^{63}x_4^{15}x_5^{22}$& $161.\ x_1^{7}x_2x_3^{63}x_4^{30}x_5^{7}$& $162.\ x_1^{7}x_2x_3^{63}x_4^{31}x_5^{6} $\cr   
\end{tabular}}
\centerline{\begin{tabular}{lll}
$163.\ x_1^{7}x_2^{3}x_3^{5}x_4^{30}x_5^{63}$& $164.\ x_1^{7}x_2^{3}x_3^{5}x_4^{63}x_5^{30}$& $165.\ x_1^{7}x_2^{3}x_3^{13}x_4^{22}x_5^{63} $\cr  $166.\ x_1^{7}x_2^{3}x_3^{13}x_4^{63}x_5^{22}$& $167.\ x_1^{7}x_2^{3}x_3^{29}x_4^{6}x_5^{63}$& $168.\ x_1^{7}x_2^{3}x_3^{29}x_4^{63}x_5^{6} $\cr  $169.\ x_1^{7}x_2^{3}x_3^{63}x_4^{5}x_5^{30}$& $170.\ x_1^{7}x_2^{3}x_3^{63}x_4^{13}x_5^{22}$& $171.\ x_1^{7}x_2^{3}x_3^{63}x_4^{29}x_5^{6} $\cr  $172.\ x_1^{7}x_2^{7}x_3x_4^{30}x_5^{63}$& $173.\ x_1^{7}x_2^{7}x_3x_4^{63}x_5^{30}$& $174.\ x_1^{7}x_2^{7}x_3^{7}x_4^{24}x_5^{63} $\cr $175.\ x_1^{7}x_2^{7}x_3^{7}x_4^{63}x_5^{24}$& $176.\ x_1^{7}x_2^{7}x_3^{9}x_4^{22}x_5^{63}$& $177.\ x_1^{7}x_2^{7}x_3^{9}x_4^{63}x_5^{22} $\cr  $178.\ x_1^{7}x_2^{7}x_3^{25}x_4^{6}x_5^{63}$& $179.\ x_1^{7}x_2^{7}x_3^{25}x_4^{63}x_5^{6}$& $180.\ x_1^{7}x_2^{7}x_3^{63}x_4x_5^{30} $\cr  $181.\ x_1^{7}x_2^{7}x_3^{63}x_4^{7}x_5^{24}$& $182.\ x_1^{7}x_2^{7}x_3^{63}x_4^{9}x_5^{22}$& $183.\ x_1^{7}x_2^{7}x_3^{63}x_4^{25}x_5^{6} $\cr  $184.\ x_1^{7}x_2^{11}x_3^{5}x_4^{22}x_5^{63}$& $185.\ x_1^{7}x_2^{11}x_3^{5}x_4^{63}x_5^{22}$& $186.\ x_1^{7}x_2^{11}x_3^{21}x_4^{6}x_5^{63} $\cr  $187.\ x_1^{7}x_2^{11}x_3^{21}x_4^{63}x_5^{6}$& $188.\ x_1^{7}x_2^{11}x_3^{63}x_4^{5}x_5^{22}$& $189.\ x_1^{7}x_2^{11}x_3^{63}x_4^{21}x_5^{6} $\cr  $190.\ x_1^{7}x_2^{15}x_3x_4^{22}x_5^{63}$& $191.\ x_1^{7}x_2^{15}x_3x_4^{63}x_5^{22}$& $192.\ x_1^{7}x_2^{15}x_3^{63}x_4x_5^{22} $\cr  $193.\ x_1^{7}x_2^{27}x_3^{5}x_4^{6}x_5^{63}$& $194.\ x_1^{7}x_2^{27}x_3^{5}x_4^{63}x_5^{6}$& $195.\ x_1^{7}x_2^{27}x_3^{63}x_4^{5}x_5^{6} $\cr  $196.\ x_1^{7}x_2^{31}x_3x_4^{6}x_5^{63}$& $197.\ x_1^{7}x_2^{31}x_3x_4^{63}x_5^{6}$& $198.\ x_1^{7}x_2^{31}x_3^{63}x_4x_5^{6} $\cr   $199.\ x_1^{7}x_2^{63}x_3x_4^{6}x_5^{31}$& $200.\ x_1^{7}x_2^{63}x_3x_4^{7}x_5^{30}$& $201.\ x_1^{7}x_2^{63}x_3x_4^{14}x_5^{23} $\cr  $202.\ x_1^{7}x_2^{63}x_3x_4^{15}x_5^{22}$& $203.\ x_1^{7}x_2^{63}x_3x_4^{30}x_5^{7}$& $204.\ x_1^{7}x_2^{63}x_3x_4^{31}x_5^{6} $\cr  $205.\ x_1^{7}x_2^{63}x_3^{3}x_4^{5}x_5^{30}$& $206.\ x_1^{7}x_2^{63}x_3^{3}x_4^{13}x_5^{22}$& $207.\ x_1^{7}x_2^{63}x_3^{3}x_4^{29}x_5^{6} $\cr  $208.\ x_1^{7}x_2^{63}x_3^{7}x_4x_5^{30}$& $209.\ x_1^{7}x_2^{63}x_3^{7}x_4^{7}x_5^{24}$& $210.\ x_1^{7}x_2^{63}x_3^{7}x_4^{9}x_5^{22} $\cr  $211.\ x_1^{7}x_2^{63}x_3^{7}x_4^{25}x_5^{6}$& $212.\ x_1^{7}x_2^{63}x_3^{11}x_4^{5}x_5^{22}$& $213.\ x_1^{7}x_2^{63}x_3^{11}x_4^{21}x_5^{6} $\cr  $214.\ x_1^{7}x_2^{63}x_3^{15}x_4x_5^{22}$& $215.\ x_1^{7}x_2^{63}x_3^{27}x_4^{5}x_5^{6}$& $216.\ x_1^{7}x_2^{63}x_3^{31}x_4x_5^{6} $\cr  $217.\ x_1^{15}x_2x_3^{6}x_4^{23}x_5^{63}$& $218.\ x_1^{15}x_2x_3^{6}x_4^{63}x_5^{23}$& $219.\ x_1^{15}x_2x_3^{7}x_4^{22}x_5^{63} $\cr  $220.\ x_1^{15}x_2x_3^{7}x_4^{63}x_5^{22}$& $221.\ x_1^{15}x_2x_3^{22}x_4^{7}x_5^{63}$& $222.\ x_1^{15}x_2x_3^{22}x_4^{63}x_5^{7} $\cr  $223.\ x_1^{15}x_2x_3^{23}x_4^{6}x_5^{63}$& $224.\ x_1^{15}x_2x_3^{23}x_4^{63}x_5^{6}$& $225.\ x_1^{15}x_2x_3^{63}x_4^{6}x_5^{23} $\cr  $226.\ x_1^{15}x_2x_3^{63}x_4^{7}x_5^{22}$& $227.\ x_1^{15}x_2x_3^{63}x_4^{22}x_5^{7}$& $228.\ x_1^{15}x_2x_3^{63}x_4^{23}x_5^{6} $\cr  $229.\ x_1^{15}x_2^{3}x_3^{5}x_4^{22}x_5^{63}$& $230.\ x_1^{15}x_2^{3}x_3^{5}x_4^{63}x_5^{22}$& $231.\ x_1^{15}x_2^{3}x_3^{21}x_4^{6}x_5^{63} $\cr  $232.\ x_1^{15}x_2^{3}x_3^{21}x_4^{63}x_5^{6}$& $233.\ x_1^{15}x_2^{3}x_3^{63}x_4^{5}x_5^{22}$& $234.\ x_1^{15}x_2^{3}x_3^{63}x_4^{21}x_5^{6} $\cr  $235.\ x_1^{15}x_2^{7}x_3x_4^{22}x_5^{63}$& $236.\ x_1^{15}x_2^{7}x_3x_4^{63}x_5^{22}$& $237.\ x_1^{15}x_2^{7}x_3^{63}x_4x_5^{22} $\cr  $238.\ x_1^{15}x_2^{23}x_3x_4^{6}x_5^{63}$& $239.\ x_1^{15}x_2^{23}x_3x_4^{63}x_5^{6}$& $240.\ x_1^{15}x_2^{23}x_3^{63}x_4x_5^{6} $\cr  $241.\ x_1^{15}x_2^{63}x_3x_4^{6}x_5^{23}$& $242.\ x_1^{15}x_2^{63}x_3x_4^{7}x_5^{22}$& $243.\ x_1^{15}x_2^{63}x_3x_4^{22}x_5^{7} $\cr  $244.\ x_1^{15}x_2^{63}x_3x_4^{23}x_5^{6}$& $245.\ x_1^{15}x_2^{63}x_3^{3}x_4^{5}x_5^{22}$& $246.\ x_1^{15}x_2^{63}x_3^{3}x_4^{21}x_5^{6} $\cr  $247.\ x_1^{15}x_2^{63}x_3^{7}x_4x_5^{22}$& $248.\ x_1^{15}x_2^{63}x_3^{23}x_4x_5^{6}$& $249.\ x_1^{31}x_2x_3^{6}x_4^{7}x_5^{63} $\cr  $250.\ x_1^{31}x_2x_3^{6}x_4^{63}x_5^{7}$& $251.\ x_1^{31}x_2x_3^{7}x_4^{6}x_5^{63}$& $252.\ x_1^{31}x_2x_3^{7}x_4^{63}x_5^{6} $\cr  $253.\ x_1^{31}x_2x_3^{63}x_4^{6}x_5^{7}$& $254.\ x_1^{31}x_2x_3^{63}x_4^{7}x_5^{6}$& $255.\ x_1^{31}x_2^{3}x_3^{5}x_4^{6}x_5^{63} $\cr  $256.\ x_1^{31}x_2^{3}x_3^{5}x_4^{63}x_5^{6}$& $257.\ x_1^{31}x_2^{3}x_3^{63}x_4^{5}x_5^{6}$& $258.\ x_1^{31}x_2^{7}x_3x_4^{6}x_5^{63} $\cr  $259.\ x_1^{31}x_2^{7}x_3x_4^{63}x_5^{6}$& $260.\ x_1^{31}x_2^{7}x_3^{63}x_4x_5^{6}$& $261.\ x_1^{31}x_2^{63}x_3x_4^{6}x_5^{7} $\cr  $262.\ x_1^{31}x_2^{63}x_3x_4^{7}x_5^{6}$& $263.\ x_1^{31}x_2^{63}x_3^{3}x_4^{5}x_5^{6}$& $264.\ x_1^{31}x_2^{63}x_3^{7}x_4x_5^{6} $\cr  $265.\ x_1^{63}x_2x_3^{6}x_4^{7}x_5^{31}$& $266.\ x_1^{63}x_2x_3^{6}x_4^{15}x_5^{23}$& $267.\ x_1^{63}x_2x_3^{6}x_4^{31}x_5^{7} $\cr  $268.\ x_1^{63}x_2x_3^{7}x_4^{6}x_5^{31}$& $269.\ x_1^{63}x_2x_3^{7}x_4^{7}x_5^{30}$& $270.\ x_1^{63}x_2x_3^{7}x_4^{14}x_5^{23} $\cr  $271.\ x_1^{63}x_2x_3^{7}x_4^{15}x_5^{22}$& $272.\ x_1^{63}x_2x_3^{7}x_4^{30}x_5^{7}$& $273.\ x_1^{63}x_2x_3^{7}x_4^{31}x_5^{6} $\cr  $274.\ x_1^{63}x_2x_3^{14}x_4^{7}x_5^{23}$& $275.\ x_1^{63}x_2x_3^{14}x_4^{23}x_5^{7}$& $276.\ x_1^{63}x_2x_3^{15}x_4^{6}x_5^{23} $\cr  $277.\ x_1^{63}x_2x_3^{15}x_4^{7}x_5^{22}$& $278.\ x_1^{63}x_2x_3^{15}x_4^{22}x_5^{7}$& $279.\ x_1^{63}x_2x_3^{15}x_4^{23}x_5^{6} $\cr  $280.\ x_1^{63}x_2x_3^{30}x_4^{7}x_5^{7}$& $281.\ x_1^{63}x_2x_3^{31}x_4^{6}x_5^{7}$& $282.\ x_1^{63}x_2x_3^{31}x_4^{7}x_5^{6} $\cr  $283.\ x_1^{63}x_2^{3}x_3^{5}x_4^{6}x_5^{31}$& $284.\ x_1^{63}x_2^{3}x_3^{5}x_4^{7}x_5^{30}$& $285.\ x_1^{63}x_2^{3}x_3^{5}x_4^{14}x_5^{23} $\cr  $286.\ x_1^{63}x_2^{3}x_3^{5}x_4^{15}x_5^{22}$& $287.\ x_1^{63}x_2^{3}x_3^{5}x_4^{30}x_5^{7}$& $288.\ x_1^{63}x_2^{3}x_3^{5}x_4^{31}x_5^{6} $\cr  $289.\ x_1^{63}x_2^{3}x_3^{7}x_4^{5}x_5^{30}$& $290.\ x_1^{63}x_2^{3}x_3^{7}x_4^{13}x_5^{22}$& $291.\ x_1^{63}x_2^{3}x_3^{7}x_4^{29}x_5^{6} $\cr  $292.\ x_1^{63}x_2^{3}x_3^{13}x_4^{6}x_5^{23}$& $293.\ x_1^{63}x_2^{3}x_3^{13}x_4^{7}x_5^{22}$& $294.\ x_1^{63}x_2^{3}x_3^{13}x_4^{22}x_5^{7} $\cr  $295.\ x_1^{63}x_2^{3}x_3^{13}x_4^{23}x_5^{6}$& $296.\ x_1^{63}x_2^{3}x_3^{15}x_4^{5}x_5^{22}$& $297.\ x_1^{63}x_2^{3}x_3^{15}x_4^{21}x_5^{6} $\cr  $298.\ x_1^{63}x_2^{3}x_3^{29}x_4^{6}x_5^{7}$& $299.\ x_1^{63}x_2^{3}x_3^{29}x_4^{7}x_5^{6}$& $300.\ x_1^{63}x_2^{3}x_3^{31}x_4^{5}x_5^{6} $\cr  $301.\ x_1^{63}x_2^{7}x_3x_4^{6}x_5^{31}$& $302.\ x_1^{63}x_2^{7}x_3x_4^{7}x_5^{30}$& $303.\ x_1^{63}x_2^{7}x_3x_4^{14}x_5^{23} $\cr  $304.\ x_1^{63}x_2^{7}x_3x_4^{15}x_5^{22}$& $305.\ x_1^{63}x_2^{7}x_3x_4^{30}x_5^{7}$& $306.\ x_1^{63}x_2^{7}x_3x_4^{31}x_5^{6} $\cr  $307.\ x_1^{63}x_2^{7}x_3^{3}x_4^{5}x_5^{30}$& $308.\ x_1^{63}x_2^{7}x_3^{3}x_4^{13}x_5^{22}$& $309.\ x_1^{63}x_2^{7}x_3^{3}x_4^{29}x_5^{6} $\cr   
\end{tabular}}
\centerline{\begin{tabular}{lll}
$310.\ x_1^{63}x_2^{7}x_3^{7}x_4x_5^{30}$& $311.\ x_1^{63}x_2^{7}x_3^{7}x_4^{7}x_5^{24}$& $312.\ x_1^{63}x_2^{7}x_3^{7}x_4^{9}x_5^{22} $\cr  $313.\ x_1^{63}x_2^{7}x_3^{7}x_4^{25}x_5^{6}$& $314.\ x_1^{63}x_2^{7}x_3^{11}x_4^{5}x_5^{22}$& $315.\ x_1^{63}x_2^{7}x_3^{11}x_4^{21}x_5^{6} $\cr  $316.\ x_1^{63}x_2^{7}x_3^{15}x_4x_5^{22}$& $317.\ x_1^{63}x_2^{7}x_3^{27}x_4^{5}x_5^{6}$& $318.\ x_1^{63}x_2^{7}x_3^{31}x_4x_5^{6} $\cr   $319.\ x_1^{63}x_2^{15}x_3x_4^{6}x_5^{23}$& $320.\ x_1^{63}x_2^{15}x_3x_4^{7}x_5^{22}$& $321.\ x_1^{63}x_2^{15}x_3x_4^{22}x_5^{7} $\cr   $322.\ x_1^{63}x_2^{15}x_3x_4^{23}x_5^{6}$& $323.\ x_1^{63}x_2^{15}x_3^{3}x_4^{5}x_5^{22}$& $324.\ x_1^{63}x_2^{15}x_3^{3}x_4^{21}x_5^{6} $\cr  $325.\ x_1^{63}x_2^{15}x_3^{7}x_4x_5^{22}$& $326.\ x_1^{63}x_2^{15}x_3^{23}x_4x_5^{6}$& $327.\ x_1^{63}x_2^{31}x_3x_4^{6}x_5^{7} $\cr  $328.\ x_1^{63}x_2^{31}x_3x_4^{7}x_5^{6}$& $329.\ x_1^{63}x_2^{31}x_3^{3}x_4^{5}x_5^{6}$& $330.\ x_1^{63}x_2^{31}x_3^{7}x_4x_5^{6} $\cr   
\end{tabular}
\begin{tabular}{lll}
$331.\  x_1x_2^{6}x_3^{15}x_4^{31}x_5^{55}$& $332.\  x_1x_2^{6}x_3^{15}x_4^{55}x_5^{31}$& $333.\  x_1x_2^{6}x_3^{31}x_4^{15}x_5^{55} $\cr  $334.\  x_1x_2^{6}x_3^{31}x_4^{31}x_5^{39}$& $335.\  x_1x_2^{6}x_3^{31}x_4^{47}x_5^{23}$& $336.\  x_1x_2^{7}x_3^{7}x_4^{31}x_5^{62} $\cr  $337.\  x_1x_2^{7}x_3^{7}x_4^{62}x_5^{31}$& $338.\  x_1x_2^{7}x_3^{14}x_4^{31}x_5^{55}$& $339.\  x_1x_2^{7}x_3^{14}x_4^{55}x_5^{31} $\cr  $340.\  x_1x_2^{7}x_3^{15}x_4^{23}x_5^{62}$& $341.\  x_1x_2^{7}x_3^{15}x_4^{30}x_5^{55}$& $342.\  x_1x_2^{7}x_3^{15}x_4^{31}x_5^{54} $\cr  $343.\  x_1x_2^{7}x_3^{15}x_4^{54}x_5^{31}$& $344.\  x_1x_2^{7}x_3^{15}x_4^{55}x_5^{30}$& $345.\  x_1x_2^{7}x_3^{15}x_4^{62}x_5^{23} $\cr  $346.\  x_1x_2^{7}x_3^{30}x_4^{15}x_5^{55}$& $347.\  x_1x_2^{7}x_3^{30}x_4^{31}x_5^{39}$& $348.\  x_1x_2^{7}x_3^{30}x_4^{47}x_5^{23} $\cr  $349.\  x_1x_2^{7}x_3^{31}x_4^{7}x_5^{62}$& $350.\  x_1x_2^{7}x_3^{31}x_4^{14}x_5^{55}$& $351.\  x_1x_2^{7}x_3^{31}x_4^{15}x_5^{54} $\cr  $352.\  x_1x_2^{7}x_3^{31}x_4^{30}x_5^{39}$& $353.\  x_1x_2^{7}x_3^{31}x_4^{31}x_5^{38}$& $354.\  x_1x_2^{7}x_3^{31}x_4^{46}x_5^{23} $\cr  $355.\  x_1x_2^{7}x_3^{31}x_4^{47}x_5^{22}$& $356.\  x_1x_2^{7}x_3^{31}x_4^{62}x_5^{7}$& $357.\  x_1x_2^{7}x_3^{62}x_4^{7}x_5^{31} $\cr  $358.\  x_1x_2^{7}x_3^{62}x_4^{15}x_5^{23}$& $359.\  x_1x_2^{7}x_3^{62}x_4^{31}x_5^{7}$& $360.\  x_1x_2^{14}x_3^{7}x_4^{31}x_5^{55} $\cr  $361.\  x_1x_2^{14}x_3^{7}x_4^{55}x_5^{31}$& $362.\  x_1x_2^{14}x_3^{15}x_4^{23}x_5^{55}$& $363.\  x_1x_2^{14}x_3^{15}x_4^{55}x_5^{23} $\cr  $364.\  x_1x_2^{14}x_3^{23}x_4^{15}x_5^{55}$& $365.\  x_1x_2^{14}x_3^{23}x_4^{31}x_5^{39}$& $366.\  x_1x_2^{14}x_3^{23}x_4^{39}x_5^{31} $\cr  $367.\  x_1x_2^{14}x_3^{23}x_4^{47}x_5^{23}$& $368.\  x_1x_2^{14}x_3^{31}x_4^{7}x_5^{55}$& $369.\  x_1x_2^{14}x_3^{31}x_4^{23}x_5^{39} $\cr  $370.\  x_1x_2^{14}x_3^{31}x_4^{39}x_5^{23}$& $371.\  x_1x_2^{14}x_3^{31}x_4^{55}x_5^{7}$& $372.\  x_1x_2^{14}x_3^{55}x_4^{7}x_5^{31} $\cr  $373.\  x_1x_2^{14}x_3^{55}x_4^{15}x_5^{23}$& $374.\  x_1x_2^{14}x_3^{55}x_4^{31}x_5^{7}$& $375.\  x_1x_2^{15}x_3^{6}x_4^{31}x_5^{55} $\cr  $376.\  x_1x_2^{15}x_3^{6}x_4^{55}x_5^{31}$& $377.\  x_1x_2^{15}x_3^{7}x_4^{23}x_5^{62}$& $378.\  x_1x_2^{15}x_3^{7}x_4^{30}x_5^{55} $\cr  $379.\  x_1x_2^{15}x_3^{7}x_4^{31}x_5^{54}$& $380.\  x_1x_2^{15}x_3^{7}x_4^{54}x_5^{31}$& $381.\  x_1x_2^{15}x_3^{7}x_4^{55}x_5^{30} $\cr  $382.\  x_1x_2^{15}x_3^{7}x_4^{62}x_5^{23}$& $383.\  x_1x_2^{15}x_3^{14}x_4^{23}x_5^{55}$& $384.\  x_1x_2^{15}x_3^{14}x_4^{55}x_5^{23} $\cr  $385.\  x_1x_2^{15}x_3^{15}x_4^{22}x_5^{55}$& $386.\  x_1x_2^{15}x_3^{15}x_4^{23}x_5^{54}$& $387.\  x_1x_2^{15}x_3^{15}x_4^{54}x_5^{23} $\cr  $388.\  x_1x_2^{15}x_3^{15}x_4^{55}x_5^{22}$& $389.\  x_1x_2^{15}x_3^{22}x_4^{15}x_5^{55}$& $390.\  x_1x_2^{15}x_3^{22}x_4^{31}x_5^{39} $\cr  $391.\  x_1x_2^{15}x_3^{22}x_4^{39}x_5^{31}$& $392.\  x_1x_2^{15}x_3^{22}x_4^{47}x_5^{23}$& $393.\  x_1x_2^{15}x_3^{23}x_4^{7}x_5^{62} $\cr  $394.\  x_1x_2^{15}x_3^{23}x_4^{14}x_5^{55}$& $395.\  x_1x_2^{15}x_3^{23}x_4^{15}x_5^{54}$& $396.\  x_1x_2^{15}x_3^{23}x_4^{30}x_5^{39} $\cr  $397.\  x_1x_2^{15}x_3^{23}x_4^{31}x_5^{38}$& $398.\  x_1x_2^{15}x_3^{23}x_4^{38}x_5^{31}$& $399.\  x_1x_2^{15}x_3^{23}x_4^{39}x_5^{30} $\cr  $400.\  x_1x_2^{15}x_3^{23}x_4^{46}x_5^{23}$& $401.\  x_1x_2^{15}x_3^{23}x_4^{47}x_5^{22}$& $402.\  x_1x_2^{15}x_3^{23}x_4^{62}x_5^{7} $\cr  $403.\  x_1x_2^{15}x_3^{30}x_4^{7}x_5^{55}$& $404.\  x_1x_2^{15}x_3^{30}x_4^{23}x_5^{39}$& $405.\  x_1x_2^{15}x_3^{30}x_4^{39}x_5^{23} $\cr  $406.\  x_1x_2^{15}x_3^{30}x_4^{55}x_5^{7}$& $407.\  x_1x_2^{15}x_3^{31}x_4^{6}x_5^{55}$& $408.\  x_1x_2^{15}x_3^{31}x_4^{7}x_5^{54} $\cr  $409.\  x_1x_2^{15}x_3^{31}x_4^{22}x_5^{39}$& $410.\  x_1x_2^{15}x_3^{31}x_4^{23}x_5^{38}$& $411.\  x_1x_2^{15}x_3^{31}x_4^{38}x_5^{23} $\cr  $412.\  x_1x_2^{15}x_3^{31}x_4^{39}x_5^{22}$& $413.\  x_1x_2^{15}x_3^{31}x_4^{54}x_5^{7}$& $414.\  x_1x_2^{15}x_3^{31}x_4^{55}x_5^{6} $\cr  $415.\  x_1x_2^{15}x_3^{54}x_4^{7}x_5^{31}$& $416.\  x_1x_2^{15}x_3^{54}x_4^{15}x_5^{23}$& $417.\  x_1x_2^{15}x_3^{54}x_4^{31}x_5^{7} $\cr  $418.\  x_1x_2^{15}x_3^{55}x_4^{6}x_5^{31}$& $419.\  x_1x_2^{15}x_3^{55}x_4^{7}x_5^{30}$& $420.\  x_1x_2^{15}x_3^{55}x_4^{14}x_5^{23} $\cr  $421.\  x_1x_2^{15}x_3^{55}x_4^{15}x_5^{22}$& $422.\  x_1x_2^{15}x_3^{55}x_4^{30}x_5^{7}$& $423.\  x_1x_2^{15}x_3^{55}x_4^{31}x_5^{6} $\cr  $424.\  x_1x_2^{15}x_3^{62}x_4^{7}x_5^{23}$& $425.\  x_1x_2^{15}x_3^{62}x_4^{23}x_5^{7}$& $426.\  x_1x_2^{30}x_3^{7}x_4^{15}x_5^{55} $\cr  $427.\  x_1x_2^{30}x_3^{7}x_4^{31}x_5^{39}$& $428.\  x_1x_2^{30}x_3^{7}x_4^{47}x_5^{23}$& $429.\  x_1x_2^{30}x_3^{15}x_4^{7}x_5^{55} $\cr  $430.\  x_1x_2^{30}x_3^{15}x_4^{23}x_5^{39}$& $431.\  x_1x_2^{30}x_3^{15}x_4^{39}x_5^{23}$& $432.\  x_1x_2^{30}x_3^{15}x_4^{55}x_5^{7} $\cr  $433.\  x_1x_2^{30}x_3^{31}x_4^{7}x_5^{39}$& $434.\  x_1x_2^{30}x_3^{31}x_4^{39}x_5^{7}$& $435.\  x_1x_2^{30}x_3^{39}x_4^{15}x_5^{23} $\cr  $436.\  x_1x_2^{30}x_3^{47}x_4^{7}x_5^{23}$& $437.\  x_1x_2^{30}x_3^{47}x_4^{23}x_5^{7}$& $438.\  x_1x_2^{31}x_3^{6}x_4^{15}x_5^{55} $\cr  $439.\  x_1x_2^{31}x_3^{6}x_4^{31}x_5^{39}$& $440.\  x_1x_2^{31}x_3^{6}x_4^{47}x_5^{23}$& $441.\  x_1x_2^{31}x_3^{7}x_4^{7}x_5^{62} $\cr  $442.\  x_1x_2^{31}x_3^{7}x_4^{14}x_5^{55}$& $443.\  x_1x_2^{31}x_3^{7}x_4^{15}x_5^{54}$& $444.\  x_1x_2^{31}x_3^{7}x_4^{30}x_5^{39} $\cr  $445.\  x_1x_2^{31}x_3^{7}x_4^{31}x_5^{38}$& $446.\  x_1x_2^{31}x_3^{7}x_4^{46}x_5^{23}$& $447.\  x_1x_2^{31}x_3^{7}x_4^{47}x_5^{22} $\cr   
\end{tabular}}
\centerline{\begin{tabular}{lll}
$448.\  x_1x_2^{31}x_3^{7}x_4^{62}x_5^{7}$& $449.\  x_1x_2^{31}x_3^{14}x_4^{7}x_5^{55}$& $450.\  x_1x_2^{31}x_3^{14}x_4^{23}x_5^{39} $\cr   $451.\  x_1x_2^{31}x_3^{14}x_4^{39}x_5^{23}$& $452.\  x_1x_2^{31}x_3^{14}x_4^{55}x_5^{7}$& $453.\  x_1x_2^{31}x_3^{15}x_4^{6}x_5^{55} $\cr  $454.\  x_1x_2^{31}x_3^{15}x_4^{7}x_5^{54}$& $455.\  x_1x_2^{31}x_3^{15}x_4^{22}x_5^{39}$& $456.\  x_1x_2^{31}x_3^{15}x_4^{23}x_5^{38} $\cr   $457.\  x_1x_2^{31}x_3^{15}x_4^{38}x_5^{23}$& $458.\  x_1x_2^{31}x_3^{15}x_4^{39}x_5^{22}$& $459.\  x_1x_2^{31}x_3^{15}x_4^{54}x_5^{7} $\cr$460.\  x_1x_2^{31}x_3^{15}x_4^{55}x_5^{6}$& $461.\  x_1x_2^{31}x_3^{30}x_4^{7}x_5^{39}$& $462.\  x_1x_2^{31}x_3^{30}x_4^{39}x_5^{7} $\cr  $463.\  x_1x_2^{31}x_3^{31}x_4^{6}x_5^{39}$& $464.\  x_1x_2^{31}x_3^{31}x_4^{7}x_5^{38}$& $465.\  x_1x_2^{31}x_3^{31}x_4^{38}x_5^{7} $\cr  $466.\  x_1x_2^{31}x_3^{31}x_4^{39}x_5^{6}$& $467.\  x_1x_2^{31}x_3^{38}x_4^{15}x_5^{23}$& $468.\  x_1x_2^{31}x_3^{39}x_4^{14}x_5^{23} $\cr  $469.\  x_1x_2^{31}x_3^{39}x_4^{15}x_5^{22}$& $470.\  x_1x_2^{31}x_3^{46}x_4^{7}x_5^{23}$& $471.\  x_1x_2^{31}x_3^{46}x_4^{23}x_5^{7} $\cr  $472.\  x_1x_2^{31}x_3^{47}x_4^{6}x_5^{23}$& $473.\  x_1x_2^{31}x_3^{47}x_4^{7}x_5^{22}$& $474.\  x_1x_2^{31}x_3^{47}x_4^{22}x_5^{7} $\cr  $475.\  x_1x_2^{31}x_3^{47}x_4^{23}x_5^{6}$& $476.\  x_1x_2^{31}x_3^{62}x_4^{7}x_5^{7}$& $477.\  x_1x_2^{62}x_3^{7}x_4^{7}x_5^{31} $\cr  $478.\  x_1x_2^{62}x_3^{7}x_4^{15}x_5^{23}$& $479.\  x_1x_2^{62}x_3^{7}x_4^{31}x_5^{7}$& $480.\  x_1x_2^{62}x_3^{15}x_4^{7}x_5^{23} $\cr  $481.\  x_1x_2^{62}x_3^{15}x_4^{23}x_5^{7}$& $482.\  x_1x_2^{62}x_3^{31}x_4^{7}x_5^{7}$& $483.\  x_1^{3}x_2^{5}x_3^{7}x_4^{31}x_5^{62} $\cr  $484.\  x_1^{3}x_2^{5}x_3^{7}x_4^{62}x_5^{31}$& $485.\  x_1^{3}x_2^{5}x_3^{14}x_4^{31}x_5^{55}$& $486.\  x_1^{3}x_2^{5}x_3^{14}x_4^{55}x_5^{31} $\cr  $487.\  x_1^{3}x_2^{5}x_3^{15}x_4^{23}x_5^{62}$& $488.\  x_1^{3}x_2^{5}x_3^{15}x_4^{30}x_5^{55}$& $489.\  x_1^{3}x_2^{5}x_3^{15}x_4^{31}x_5^{54} $\cr  $490.\  x_1^{3}x_2^{5}x_3^{15}x_4^{54}x_5^{31}$& $491.\  x_1^{3}x_2^{5}x_3^{15}x_4^{55}x_5^{30}$& $492.\  x_1^{3}x_2^{5}x_3^{15}x_4^{62}x_5^{23} $\cr  $493.\  x_1^{3}x_2^{5}x_3^{30}x_4^{15}x_5^{55}$& $494.\  x_1^{3}x_2^{5}x_3^{30}x_4^{31}x_5^{39}$& $495.\  x_1^{3}x_2^{5}x_3^{30}x_4^{47}x_5^{23} $\cr  $496.\  x_1^{3}x_2^{5}x_3^{31}x_4^{7}x_5^{62}$& $497.\  x_1^{3}x_2^{5}x_3^{31}x_4^{14}x_5^{55}$& $498.\  x_1^{3}x_2^{5}x_3^{31}x_4^{15}x_5^{54} $\cr  $499.\  x_1^{3}x_2^{5}x_3^{31}x_4^{30}x_5^{39}$& $500.\  x_1^{3}x_2^{5}x_3^{31}x_4^{31}x_5^{38}$& $501.\  x_1^{3}x_2^{5}x_3^{31}x_4^{46}x_5^{23} $\cr  $502.\  x_1^{3}x_2^{5}x_3^{31}x_4^{47}x_5^{22}$& $503.\  x_1^{3}x_2^{5}x_3^{31}x_4^{62}x_5^{7}$& $504.\  x_1^{3}x_2^{5}x_3^{62}x_4^{7}x_5^{31} $\cr  $505.\  x_1^{3}x_2^{5}x_3^{62}x_4^{15}x_5^{23}$& $506.\  x_1^{3}x_2^{5}x_3^{62}x_4^{31}x_5^{7}$& $507.\  x_1^{3}x_2^{7}x_3^{5}x_4^{31}x_5^{62} $\cr  $508.\  x_1^{3}x_2^{7}x_3^{5}x_4^{62}x_5^{31}$& $509.\  x_1^{3}x_2^{7}x_3^{7}x_4^{29}x_5^{62}$& $510.\  x_1^{3}x_2^{7}x_3^{7}x_4^{61}x_5^{30} $\cr  $511.\  x_1^{3}x_2^{7}x_3^{13}x_4^{23}x_5^{62}$& $512.\  x_1^{3}x_2^{7}x_3^{13}x_4^{30}x_5^{55}$& $513.\  x_1^{3}x_2^{7}x_3^{13}x_4^{31}x_5^{54} $\cr  $514.\  x_1^{3}x_2^{7}x_3^{13}x_4^{54}x_5^{31}$& $515.\  x_1^{3}x_2^{7}x_3^{13}x_4^{55}x_5^{30}$& $516.\  x_1^{3}x_2^{7}x_3^{13}x_4^{62}x_5^{23} $\cr  $517.\  x_1^{3}x_2^{7}x_3^{15}x_4^{21}x_5^{62}$& $518.\  x_1^{3}x_2^{7}x_3^{15}x_4^{29}x_5^{54}$& $519.\  x_1^{3}x_2^{7}x_3^{15}x_4^{53}x_5^{30} $\cr  $520.\  x_1^{3}x_2^{7}x_3^{15}x_4^{61}x_5^{22}$& $521.\  x_1^{3}x_2^{7}x_3^{29}x_4^{7}x_5^{62}$& $522.\  x_1^{3}x_2^{7}x_3^{29}x_4^{14}x_5^{55} $\cr  $523.\  x_1^{3}x_2^{7}x_3^{29}x_4^{15}x_5^{54}$& $524.\  x_1^{3}x_2^{7}x_3^{29}x_4^{30}x_5^{39}$& $525.\  x_1^{3}x_2^{7}x_3^{29}x_4^{31}x_5^{38} $\cr  $526.\  x_1^{3}x_2^{7}x_3^{29}x_4^{46}x_5^{23}$& $527.\  x_1^{3}x_2^{7}x_3^{29}x_4^{47}x_5^{22}$& $528.\  x_1^{3}x_2^{7}x_3^{29}x_4^{62}x_5^{7} $\cr  $529.\  x_1^{3}x_2^{7}x_3^{31}x_4^{5}x_5^{62}$& $530.\  x_1^{3}x_2^{7}x_3^{31}x_4^{13}x_5^{54}$& $531.\  x_1^{3}x_2^{7}x_3^{31}x_4^{29}x_5^{38} $\cr  $532.\  x_1^{3}x_2^{7}x_3^{31}x_4^{45}x_5^{22}$& $533.\  x_1^{3}x_2^{7}x_3^{31}x_4^{61}x_5^{6}$& $534.\  x_1^{3}x_2^{7}x_3^{61}x_4^{6}x_5^{31} $\cr  $535.\  x_1^{3}x_2^{7}x_3^{61}x_4^{7}x_5^{30}$& $536.\  x_1^{3}x_2^{7}x_3^{61}x_4^{14}x_5^{23}$& $537.\  x_1^{3}x_2^{7}x_3^{61}x_4^{15}x_5^{22} $\cr  $538.\  x_1^{3}x_2^{7}x_3^{61}x_4^{30}x_5^{7}$& $539.\  x_1^{3}x_2^{7}x_3^{61}x_4^{31}x_5^{6}$& $540.\  x_1^{3}x_2^{13}x_3^{6}x_4^{31}x_5^{55} $\cr  $541.\  x_1^{3}x_2^{13}x_3^{6}x_4^{55}x_5^{31}$& $542.\  x_1^{3}x_2^{13}x_3^{7}x_4^{23}x_5^{62}$& $543.\  x_1^{3}x_2^{13}x_3^{7}x_4^{30}x_5^{55} $\cr  $544.\  x_1^{3}x_2^{13}x_3^{7}x_4^{31}x_5^{54}$& $545.\  x_1^{3}x_2^{13}x_3^{7}x_4^{54}x_5^{31}$& $546.\  x_1^{3}x_2^{13}x_3^{7}x_4^{55}x_5^{30} $\cr  $547.\  x_1^{3}x_2^{13}x_3^{7}x_4^{62}x_5^{23}$& $548.\  x_1^{3}x_2^{13}x_3^{14}x_4^{23}x_5^{55}$& $549.\  x_1^{3}x_2^{13}x_3^{14}x_4^{55}x_5^{23} $\cr  $550.\  x_1^{3}x_2^{13}x_3^{15}x_4^{22}x_5^{55}$& $551.\  x_1^{3}x_2^{13}x_3^{15}x_4^{23}x_5^{54}$& $552.\  x_1^{3}x_2^{13}x_3^{15}x_4^{54}x_5^{23} $\cr  $553.\  x_1^{3}x_2^{13}x_3^{15}x_4^{55}x_5^{22}$& $554.\  x_1^{3}x_2^{13}x_3^{22}x_4^{15}x_5^{55}$& $555.\  x_1^{3}x_2^{13}x_3^{22}x_4^{31}x_5^{39} $\cr  $556.\  x_1^{3}x_2^{13}x_3^{22}x_4^{39}x_5^{31}$& $557.\  x_1^{3}x_2^{13}x_3^{22}x_4^{47}x_5^{23}$& $558.\  x_1^{3}x_2^{13}x_3^{23}x_4^{7}x_5^{62} $\cr  $559.\  x_1^{3}x_2^{13}x_3^{23}x_4^{14}x_5^{55}$& $560.\  x_1^{3}x_2^{13}x_3^{23}x_4^{15}x_5^{54}$& $561.\  x_1^{3}x_2^{13}x_3^{23}x_4^{30}x_5^{39} $\cr  $562.\  x_1^{3}x_2^{13}x_3^{23}x_4^{31}x_5^{38}$& $563.\  x_1^{3}x_2^{13}x_3^{23}x_4^{38}x_5^{31}$& $564.\  x_1^{3}x_2^{13}x_3^{23}x_4^{39}x_5^{30} $\cr  $565.\  x_1^{3}x_2^{13}x_3^{23}x_4^{46}x_5^{23}$& $566.\  x_1^{3}x_2^{13}x_3^{23}x_4^{47}x_5^{22}$& $567.\  x_1^{3}x_2^{13}x_3^{23}x_4^{62}x_5^{7} $\cr  $568.\  x_1^{3}x_2^{13}x_3^{30}x_4^{7}x_5^{55}$& $569.\  x_1^{3}x_2^{13}x_3^{30}x_4^{23}x_5^{39}$& $570.\  x_1^{3}x_2^{13}x_3^{30}x_4^{39}x_5^{23} $\cr  $571.\  x_1^{3}x_2^{13}x_3^{30}x_4^{55}x_5^{7}$& $572.\  x_1^{3}x_2^{13}x_3^{31}x_4^{6}x_5^{55}$& $573.\  x_1^{3}x_2^{13}x_3^{31}x_4^{7}x_5^{54} $\cr  $574.\  x_1^{3}x_2^{13}x_3^{31}x_4^{22}x_5^{39}$& $575.\  x_1^{3}x_2^{13}x_3^{31}x_4^{23}x_5^{38}$& $576.\  x_1^{3}x_2^{13}x_3^{31}x_4^{38}x_5^{23} $\cr  $577.\  x_1^{3}x_2^{13}x_3^{31}x_4^{39}x_5^{22}$& $578.\  x_1^{3}x_2^{13}x_3^{31}x_4^{54}x_5^{7}$& $579.\  x_1^{3}x_2^{13}x_3^{31}x_4^{55}x_5^{6} $\cr  $580.\  x_1^{3}x_2^{13}x_3^{54}x_4^{7}x_5^{31}$& $581.\  x_1^{3}x_2^{13}x_3^{54}x_4^{15}x_5^{23}$& $582.\  x_1^{3}x_2^{13}x_3^{54}x_4^{31}x_5^{7} $\cr  $583.\  x_1^{3}x_2^{13}x_3^{55}x_4^{6}x_5^{31}$& $584.\  x_1^{3}x_2^{13}x_3^{55}x_4^{7}x_5^{30}$& $585.\  x_1^{3}x_2^{13}x_3^{55}x_4^{14}x_5^{23} $\cr  $586.\  x_1^{3}x_2^{13}x_3^{55}x_4^{15}x_5^{22}$& $587.\  x_1^{3}x_2^{13}x_3^{55}x_4^{30}x_5^{7}$& $588.\  x_1^{3}x_2^{13}x_3^{55}x_4^{31}x_5^{6} $\cr  $589.\  x_1^{3}x_2^{13}x_3^{62}x_4^{7}x_5^{23}$& $590.\  x_1^{3}x_2^{13}x_3^{62}x_4^{23}x_5^{7}$& $591.\  x_1^{3}x_2^{15}x_3^{5}x_4^{23}x_5^{62} $\cr   
\end{tabular}}
\centerline{\begin{tabular}{lll}
$592.\  x_1^{3}x_2^{15}x_3^{5}x_4^{30}x_5^{55}$& $593.\  x_1^{3}x_2^{15}x_3^{5}x_4^{31}x_5^{54}$& $594.\  x_1^{3}x_2^{15}x_3^{5}x_4^{54}x_5^{31} $\cr  $595.\  x_1^{3}x_2^{15}x_3^{5}x_4^{55}x_5^{30}$& $596.\  x_1^{3}x_2^{15}x_3^{5}x_4^{62}x_5^{23}$& $597.\  x_1^{3}x_2^{15}x_3^{7}x_4^{21}x_5^{62} $\cr  $598.\  x_1^{3}x_2^{15}x_3^{7}x_4^{29}x_5^{54}$& $599.\  x_1^{3}x_2^{15}x_3^{7}x_4^{53}x_5^{30}$& $600.\  x_1^{3}x_2^{15}x_3^{7}x_4^{61}x_5^{22} $\cr   $601.\  x_1^{3}x_2^{15}x_3^{13}x_4^{22}x_5^{55}$& $602.\  x_1^{3}x_2^{15}x_3^{13}x_4^{23}x_5^{54}$& $603.\  x_1^{3}x_2^{15}x_3^{13}x_4^{54}x_5^{23} $\cr  $604.\  x_1^{3}x_2^{15}x_3^{13}x_4^{55}x_5^{22}$& $605.\  x_1^{3}x_2^{15}x_3^{15}x_4^{21}x_5^{54}$& $606.\  x_1^{3}x_2^{15}x_3^{15}x_4^{53}x_5^{22} $\cr  $607.\  x_1^{3}x_2^{15}x_3^{21}x_4^{7}x_5^{62}$& $608.\  x_1^{3}x_2^{15}x_3^{21}x_4^{14}x_5^{55}$& $609.\  x_1^{3}x_2^{15}x_3^{21}x_4^{15}x_5^{54} $\cr  $610.\  x_1^{3}x_2^{15}x_3^{21}x_4^{30}x_5^{39}$& $611.\  x_1^{3}x_2^{15}x_3^{21}x_4^{31}x_5^{38}$& $612.\  x_1^{3}x_2^{15}x_3^{21}x_4^{38}x_5^{31} $\cr  $613.\  x_1^{3}x_2^{15}x_3^{21}x_4^{39}x_5^{30}$& $614.\  x_1^{3}x_2^{15}x_3^{21}x_4^{46}x_5^{23}$& $615.\  x_1^{3}x_2^{15}x_3^{21}x_4^{47}x_5^{22} $\cr  $616.\  x_1^{3}x_2^{15}x_3^{21}x_4^{62}x_5^{7}$& $617.\  x_1^{3}x_2^{15}x_3^{23}x_4^{5}x_5^{62}$& $618.\  x_1^{3}x_2^{15}x_3^{23}x_4^{13}x_5^{54} $\cr  $619.\  x_1^{3}x_2^{15}x_3^{23}x_4^{29}x_5^{38}$& $620.\  x_1^{3}x_2^{15}x_3^{23}x_4^{37}x_5^{30}$& $621.\  x_1^{3}x_2^{15}x_3^{23}x_4^{45}x_5^{22} $\cr  $622.\  x_1^{3}x_2^{15}x_3^{23}x_4^{61}x_5^{6}$& $623.\  x_1^{3}x_2^{15}x_3^{29}x_4^{6}x_5^{55}$& $624.\  x_1^{3}x_2^{15}x_3^{29}x_4^{7}x_5^{54} $\cr  $625.\  x_1^{3}x_2^{15}x_3^{29}x_4^{22}x_5^{39}$& $626.\  x_1^{3}x_2^{15}x_3^{29}x_4^{23}x_5^{38}$& $627.\  x_1^{3}x_2^{15}x_3^{29}x_4^{38}x_5^{23} $\cr  $628.\  x_1^{3}x_2^{15}x_3^{29}x_4^{39}x_5^{22}$& $629.\  x_1^{3}x_2^{15}x_3^{29}x_4^{54}x_5^{7}$& $630.\  x_1^{3}x_2^{15}x_3^{29}x_4^{55}x_5^{6} $\cr  $631.\  x_1^{3}x_2^{15}x_3^{31}x_4^{5}x_5^{54}$& $632.\  x_1^{3}x_2^{15}x_3^{31}x_4^{21}x_5^{38}$& $633.\  x_1^{3}x_2^{15}x_3^{31}x_4^{37}x_5^{22} $\cr  $634.\  x_1^{3}x_2^{15}x_3^{31}x_4^{53}x_5^{6}$& $635.\  x_1^{3}x_2^{15}x_3^{53}x_4^{6}x_5^{31}$& $636.\  x_1^{3}x_2^{15}x_3^{53}x_4^{7}x_5^{30} $\cr  $637.\  x_1^{3}x_2^{15}x_3^{53}x_4^{14}x_5^{23}$& $638.\  x_1^{3}x_2^{15}x_3^{53}x_4^{15}x_5^{22}$& $639.\  x_1^{3}x_2^{15}x_3^{53}x_4^{30}x_5^{7} $\cr  $640.\  x_1^{3}x_2^{15}x_3^{53}x_4^{31}x_5^{6}$& $641.\  x_1^{3}x_2^{15}x_3^{55}x_4^{5}x_5^{30}$& $642.\  x_1^{3}x_2^{15}x_3^{55}x_4^{13}x_5^{22} $\cr  $643.\  x_1^{3}x_2^{15}x_3^{55}x_4^{29}x_5^{6}$& $644.\  x_1^{3}x_2^{15}x_3^{61}x_4^{6}x_5^{23}$& $645.\  x_1^{3}x_2^{15}x_3^{61}x_4^{7}x_5^{22} $\cr  $646.\  x_1^{3}x_2^{15}x_3^{61}x_4^{22}x_5^{7}$& $647.\  x_1^{3}x_2^{15}x_3^{61}x_4^{23}x_5^{6}$& $648.\  x_1^{3}x_2^{29}x_3^{6}x_4^{15}x_5^{55} $\cr  $649.\  x_1^{3}x_2^{29}x_3^{6}x_4^{31}x_5^{39}$& $650.\  x_1^{3}x_2^{29}x_3^{6}x_4^{47}x_5^{23}$& $651.\  x_1^{3}x_2^{29}x_3^{7}x_4^{7}x_5^{62} $\cr  $652.\  x_1^{3}x_2^{29}x_3^{7}x_4^{14}x_5^{55}$& $653.\  x_1^{3}x_2^{29}x_3^{7}x_4^{15}x_5^{54}$& $654.\  x_1^{3}x_2^{29}x_3^{7}x_4^{30}x_5^{39} $\cr  $655.\  x_1^{3}x_2^{29}x_3^{7}x_4^{31}x_5^{38}$& $656.\  x_1^{3}x_2^{29}x_3^{7}x_4^{46}x_5^{23}$& $657.\  x_1^{3}x_2^{29}x_3^{7}x_4^{47}x_5^{22} $\cr  $658.\  x_1^{3}x_2^{29}x_3^{7}x_4^{62}x_5^{7}$& $659.\  x_1^{3}x_2^{29}x_3^{14}x_4^{7}x_5^{55}$& $660.\  x_1^{3}x_2^{29}x_3^{14}x_4^{23}x_5^{39} $\cr  $661.\  x_1^{3}x_2^{29}x_3^{14}x_4^{39}x_5^{23}$& $662.\  x_1^{3}x_2^{29}x_3^{14}x_4^{55}x_5^{7}$& $663.\  x_1^{3}x_2^{29}x_3^{15}x_4^{6}x_5^{55} $\cr  $664.\  x_1^{3}x_2^{29}x_3^{15}x_4^{7}x_5^{54}$& $665.\  x_1^{3}x_2^{29}x_3^{15}x_4^{22}x_5^{39}$& $666.\  x_1^{3}x_2^{29}x_3^{15}x_4^{23}x_5^{38} $\cr  $667.\  x_1^{3}x_2^{29}x_3^{15}x_4^{38}x_5^{23}$& $668.\  x_1^{3}x_2^{29}x_3^{15}x_4^{39}x_5^{22}$& $669.\  x_1^{3}x_2^{29}x_3^{15}x_4^{54}x_5^{7} $\cr  $670.\  x_1^{3}x_2^{29}x_3^{15}x_4^{55}x_5^{6}$& $671.\  x_1^{3}x_2^{29}x_3^{30}x_4^{7}x_5^{39}$& $672.\  x_1^{3}x_2^{29}x_3^{30}x_4^{39}x_5^{7} $\cr  $673.\  x_1^{3}x_2^{29}x_3^{31}x_4^{6}x_5^{39}$& $674.\  x_1^{3}x_2^{29}x_3^{31}x_4^{7}x_5^{38}$& $675.\  x_1^{3}x_2^{29}x_3^{31}x_4^{38}x_5^{7} $\cr  $676.\  x_1^{3}x_2^{29}x_3^{31}x_4^{39}x_5^{6}$& $677.\  x_1^{3}x_2^{29}x_3^{38}x_4^{15}x_5^{23}$& $678.\  x_1^{3}x_2^{29}x_3^{39}x_4^{14}x_5^{23} $\cr  $679.\  x_1^{3}x_2^{29}x_3^{39}x_4^{15}x_5^{22}$& $680.\  x_1^{3}x_2^{29}x_3^{46}x_4^{7}x_5^{23}$& $681.\  x_1^{3}x_2^{29}x_3^{46}x_4^{23}x_5^{7} $\cr  $682.\  x_1^{3}x_2^{29}x_3^{47}x_4^{6}x_5^{23}$& $683.\  x_1^{3}x_2^{29}x_3^{47}x_4^{7}x_5^{22}$& $684.\  x_1^{3}x_2^{29}x_3^{47}x_4^{22}x_5^{7} $\cr  $685.\  x_1^{3}x_2^{29}x_3^{47}x_4^{23}x_5^{6}$& $686.\  x_1^{3}x_2^{29}x_3^{62}x_4^{7}x_5^{7}$& $687.\  x_1^{3}x_2^{31}x_3^{5}x_4^{7}x_5^{62} $\cr  $688.\  x_1^{3}x_2^{31}x_3^{5}x_4^{14}x_5^{55}$& $689.\  x_1^{3}x_2^{31}x_3^{5}x_4^{15}x_5^{54}$& $690.\  x_1^{3}x_2^{31}x_3^{5}x_4^{30}x_5^{39} $\cr  $691.\  x_1^{3}x_2^{31}x_3^{5}x_4^{31}x_5^{38}$& $692.\  x_1^{3}x_2^{31}x_3^{5}x_4^{46}x_5^{23}$& $693.\  x_1^{3}x_2^{31}x_3^{5}x_4^{47}x_5^{22} $\cr  $694.\  x_1^{3}x_2^{31}x_3^{5}x_4^{62}x_5^{7}$& $695.\  x_1^{3}x_2^{31}x_3^{7}x_4^{5}x_5^{62}$& $696.\  x_1^{3}x_2^{31}x_3^{7}x_4^{13}x_5^{54} $\cr  $697.\  x_1^{3}x_2^{31}x_3^{7}x_4^{29}x_5^{38}$& $698.\  x_1^{3}x_2^{31}x_3^{7}x_4^{45}x_5^{22}$& $699.\  x_1^{3}x_2^{31}x_3^{7}x_4^{61}x_5^{6} $\cr  $700.\  x_1^{3}x_2^{31}x_3^{13}x_4^{6}x_5^{55}$& $701.\  x_1^{3}x_2^{31}x_3^{13}x_4^{7}x_5^{54}$& $702.\  x_1^{3}x_2^{31}x_3^{13}x_4^{22}x_5^{39} $\cr  $703.\  x_1^{3}x_2^{31}x_3^{13}x_4^{23}x_5^{38}$& $704.\  x_1^{3}x_2^{31}x_3^{13}x_4^{38}x_5^{23}$& $705.\  x_1^{3}x_2^{31}x_3^{13}x_4^{39}x_5^{22} $\cr  $706.\  x_1^{3}x_2^{31}x_3^{13}x_4^{54}x_5^{7}$& $707.\  x_1^{3}x_2^{31}x_3^{13}x_4^{55}x_5^{6}$& $708.\  x_1^{3}x_2^{31}x_3^{15}x_4^{5}x_5^{54} $\cr  $709.\  x_1^{3}x_2^{31}x_3^{15}x_4^{21}x_5^{38}$& $710.\  x_1^{3}x_2^{31}x_3^{15}x_4^{37}x_5^{22}$& $711.\  x_1^{3}x_2^{31}x_3^{15}x_4^{53}x_5^{6} $\cr  $712.\  x_1^{3}x_2^{31}x_3^{29}x_4^{6}x_5^{39}$& $713.\  x_1^{3}x_2^{31}x_3^{29}x_4^{7}x_5^{38}$& $714.\  x_1^{3}x_2^{31}x_3^{29}x_4^{38}x_5^{7} $\cr  $715.\  x_1^{3}x_2^{31}x_3^{29}x_4^{39}x_5^{6}$& $716.\  x_1^{3}x_2^{31}x_3^{31}x_4^{5}x_5^{38}$& $717.\  x_1^{3}x_2^{31}x_3^{31}x_4^{37}x_5^{6} $\cr  $718.\  x_1^{3}x_2^{31}x_3^{37}x_4^{14}x_5^{23}$& $719.\  x_1^{3}x_2^{31}x_3^{37}x_4^{15}x_5^{22}$& $720.\  x_1^{3}x_2^{31}x_3^{39}x_4^{13}x_5^{22} $\cr  $721.\  x_1^{3}x_2^{31}x_3^{45}x_4^{6}x_5^{23}$& $722.\  x_1^{3}x_2^{31}x_3^{45}x_4^{7}x_5^{22}$& $723.\  x_1^{3}x_2^{31}x_3^{45}x_4^{22}x_5^{7} $\cr  $724.\  x_1^{3}x_2^{31}x_3^{45}x_4^{23}x_5^{6}$& $725.\  x_1^{3}x_2^{31}x_3^{47}x_4^{5}x_5^{22}$& $726.\  x_1^{3}x_2^{31}x_3^{47}x_4^{21}x_5^{6} $\cr  $727.\  x_1^{3}x_2^{31}x_3^{61}x_4^{6}x_5^{7}$& $728.\  x_1^{3}x_2^{31}x_3^{61}x_4^{7}x_5^{6}$& $729.\  x_1^{3}x_2^{61}x_3^{6}x_4^{7}x_5^{31} $\cr  $730.\  x_1^{3}x_2^{61}x_3^{6}x_4^{15}x_5^{23}$& $731.\  x_1^{3}x_2^{61}x_3^{6}x_4^{31}x_5^{7}$& $732.\  x_1^{3}x_2^{61}x_3^{7}x_4^{6}x_5^{31} $\cr  $733.\  x_1^{3}x_2^{61}x_3^{7}x_4^{7}x_5^{30}$& $734.\  x_1^{3}x_2^{61}x_3^{7}x_4^{14}x_5^{23}$& $735.\  x_1^{3}x_2^{61}x_3^{7}x_4^{15}x_5^{22} $\cr  $736.\  x_1^{3}x_2^{61}x_3^{7}x_4^{30}x_5^{7}$& $737.\  x_1^{3}x_2^{61}x_3^{7}x_4^{31}x_5^{6}$& $738.\  x_1^{3}x_2^{61}x_3^{14}x_4^{7}x_5^{23} $\cr   
\end{tabular}}
\centerline{\begin{tabular}{lll}
$739.\  x_1^{3}x_2^{61}x_3^{14}x_4^{23}x_5^{7}$& $740.\  x_1^{3}x_2^{61}x_3^{15}x_4^{6}x_5^{23}$& $741.\  x_1^{3}x_2^{61}x_3^{15}x_4^{7}x_5^{22} $\cr  $742.\  x_1^{3}x_2^{61}x_3^{15}x_4^{22}x_5^{7}$& $743.\  x_1^{3}x_2^{61}x_3^{15}x_4^{23}x_5^{6}$& $744.\  x_1^{3}x_2^{61}x_3^{30}x_4^{7}x_5^{7} $\cr   $745.\  x_1^{3}x_2^{61}x_3^{31}x_4^{6}x_5^{7}$& $746.\  x_1^{3}x_2^{61}x_3^{31}x_4^{7}x_5^{6}$& $747.\  x_1^{7}x_2x_3^{7}x_4^{31}x_5^{62} $\cr  $748.\  x_1^{7}x_2x_3^{7}x_4^{62}x_5^{31}$& $749.\  x_1^{7}x_2x_3^{14}x_4^{31}x_5^{55}$& $750.\  x_1^{7}x_2x_3^{14}x_4^{55}x_5^{31} $\cr  $751.\  x_1^{7}x_2x_3^{15}x_4^{23}x_5^{62}$& $752.\  x_1^{7}x_2x_3^{15}x_4^{30}x_5^{55}$& $753.\  x_1^{7}x_2x_3^{15}x_4^{31}x_5^{54} $\cr  $754.\  x_1^{7}x_2x_3^{15}x_4^{54}x_5^{31}$& $755.\  x_1^{7}x_2x_3^{15}x_4^{55}x_5^{30}$& $756.\  x_1^{7}x_2x_3^{15}x_4^{62}x_5^{23} $\cr  $757.\  x_1^{7}x_2x_3^{30}x_4^{15}x_5^{55}$& $758.\  x_1^{7}x_2x_3^{30}x_4^{31}x_5^{39}$& $759.\  x_1^{7}x_2x_3^{30}x_4^{47}x_5^{23} $\cr  $760.\  x_1^{7}x_2x_3^{31}x_4^{7}x_5^{62}$& $761.\  x_1^{7}x_2x_3^{31}x_4^{14}x_5^{55}$& $762.\  x_1^{7}x_2x_3^{31}x_4^{15}x_5^{54} $\cr $763.\  x_1^{7}x_2x_3^{31}x_4^{30}x_5^{39}$& $764.\  x_1^{7}x_2x_3^{31}x_4^{31}x_5^{38}$& $765.\  x_1^{7}x_2x_3^{31}x_4^{46}x_5^{23} $\cr  $766.\  x_1^{7}x_2x_3^{31}x_4^{47}x_5^{22}$& $767.\  x_1^{7}x_2x_3^{31}x_4^{62}x_5^{7}$& $768.\  x_1^{7}x_2x_3^{62}x_4^{7}x_5^{31} $\cr  $769.\  x_1^{7}x_2x_3^{62}x_4^{15}x_5^{23}$& $770.\  x_1^{7}x_2x_3^{62}x_4^{31}x_5^{7}$& $771.\  x_1^{7}x_2^{3}x_3^{5}x_4^{31}x_5^{62} $\cr  $772.\  x_1^{7}x_2^{3}x_3^{5}x_4^{62}x_5^{31}$& $773.\  x_1^{7}x_2^{3}x_3^{7}x_4^{29}x_5^{62}$& $774.\  x_1^{7}x_2^{3}x_3^{7}x_4^{61}x_5^{30} $\cr  $775.\  x_1^{7}x_2^{3}x_3^{13}x_4^{23}x_5^{62}$& $776.\  x_1^{7}x_2^{3}x_3^{13}x_4^{30}x_5^{55}$& $777.\  x_1^{7}x_2^{3}x_3^{13}x_4^{31}x_5^{54} $\cr  $778.\  x_1^{7}x_2^{3}x_3^{13}x_4^{54}x_5^{31}$& $779.\  x_1^{7}x_2^{3}x_3^{13}x_4^{55}x_5^{30}$& $780.\  x_1^{7}x_2^{3}x_3^{13}x_4^{62}x_5^{23} $\cr  $781.\  x_1^{7}x_2^{3}x_3^{15}x_4^{21}x_5^{62}$& $782.\  x_1^{7}x_2^{3}x_3^{15}x_4^{29}x_5^{54}$& $783.\  x_1^{7}x_2^{3}x_3^{15}x_4^{53}x_5^{30} $\cr  $784.\  x_1^{7}x_2^{3}x_3^{15}x_4^{61}x_5^{22}$& $785.\  x_1^{7}x_2^{3}x_3^{29}x_4^{7}x_5^{62}$& $786.\  x_1^{7}x_2^{3}x_3^{29}x_4^{14}x_5^{55} $\cr  $787.\  x_1^{7}x_2^{3}x_3^{29}x_4^{15}x_5^{54}$& $788.\  x_1^{7}x_2^{3}x_3^{29}x_4^{30}x_5^{39}$& $789.\  x_1^{7}x_2^{3}x_3^{29}x_4^{31}x_5^{38} $\cr  $790.\  x_1^{7}x_2^{3}x_3^{29}x_4^{46}x_5^{23}$& $791.\  x_1^{7}x_2^{3}x_3^{29}x_4^{47}x_5^{22}$& $792.\  x_1^{7}x_2^{3}x_3^{29}x_4^{62}x_5^{7} $\cr  $793.\  x_1^{7}x_2^{3}x_3^{31}x_4^{5}x_5^{62}$& $794.\  x_1^{7}x_2^{3}x_3^{31}x_4^{13}x_5^{54}$& $795.\  x_1^{7}x_2^{3}x_3^{31}x_4^{29}x_5^{38} $\cr  $796.\  x_1^{7}x_2^{3}x_3^{31}x_4^{45}x_5^{22}$& $797.\  x_1^{7}x_2^{3}x_3^{31}x_4^{61}x_5^{6}$& $798.\  x_1^{7}x_2^{3}x_3^{61}x_4^{6}x_5^{31} $\cr  $799.\  x_1^{7}x_2^{3}x_3^{61}x_4^{7}x_5^{30}$& $800.\  x_1^{7}x_2^{3}x_3^{61}x_4^{14}x_5^{23}$& $801.\  x_1^{7}x_2^{3}x_3^{61}x_4^{15}x_5^{22} $\cr  $802.\  x_1^{7}x_2^{3}x_3^{61}x_4^{30}x_5^{7}$& $803.\  x_1^{7}x_2^{3}x_3^{61}x_4^{31}x_5^{6}$& $804.\  x_1^{7}x_2^{7}x_3x_4^{31}x_5^{62} $\cr  $805.\  x_1^{7}x_2^{7}x_3x_4^{62}x_5^{31}$& $806.\  x_1^{7}x_2^{7}x_3^{3}x_4^{29}x_5^{62}$& $807.\  x_1^{7}x_2^{7}x_3^{3}x_4^{61}x_5^{30} $\cr  $808.\  x_1^{7}x_2^{7}x_3^{7}x_4^{25}x_5^{62}$& $809.\  x_1^{7}x_2^{7}x_3^{7}x_4^{31}x_5^{56}$& $810.\  x_1^{7}x_2^{7}x_3^{7}x_4^{56}x_5^{31} $\cr  $811.\  x_1^{7}x_2^{7}x_3^{7}x_4^{57}x_5^{30}$& $812.\  x_1^{7}x_2^{7}x_3^{9}x_4^{23}x_5^{62}$& $813.\  x_1^{7}x_2^{7}x_3^{9}x_4^{30}x_5^{55} $\cr  $814.\  x_1^{7}x_2^{7}x_3^{9}x_4^{31}x_5^{54}$& $815.\  x_1^{7}x_2^{7}x_3^{9}x_4^{54}x_5^{31}$& $816.\  x_1^{7}x_2^{7}x_3^{9}x_4^{55}x_5^{30} $\cr  $817.\  x_1^{7}x_2^{7}x_3^{9}x_4^{62}x_5^{23}$& $818.\  x_1^{7}x_2^{7}x_3^{11}x_4^{21}x_5^{62}$& $819.\  x_1^{7}x_2^{7}x_3^{11}x_4^{29}x_5^{54} $\cr  $820.\  x_1^{7}x_2^{7}x_3^{11}x_4^{53}x_5^{30}$& $821.\  x_1^{7}x_2^{7}x_3^{11}x_4^{61}x_5^{22}$& $822.\  x_1^{7}x_2^{7}x_3^{15}x_4^{17}x_5^{62} $\cr  $823.\  x_1^{7}x_2^{7}x_3^{15}x_4^{23}x_5^{56}$& $824.\  x_1^{7}x_2^{7}x_3^{15}x_4^{25}x_5^{54}$& $825.\  x_1^{7}x_2^{7}x_3^{15}x_4^{49}x_5^{30} $\cr  $826.\  x_1^{7}x_2^{7}x_3^{15}x_4^{55}x_5^{24}$& $827.\  x_1^{7}x_2^{7}x_3^{15}x_4^{57}x_5^{22}$& $828.\  x_1^{7}x_2^{7}x_3^{25}x_4^{7}x_5^{62} $\cr  $829.\  x_1^{7}x_2^{7}x_3^{25}x_4^{14}x_5^{55}$& $830.\  x_1^{7}x_2^{7}x_3^{25}x_4^{15}x_5^{54}$& $831.\  x_1^{7}x_2^{7}x_3^{25}x_4^{30}x_5^{39} $\cr  $832.\  x_1^{7}x_2^{7}x_3^{25}x_4^{31}x_5^{38}$& $833.\  x_1^{7}x_2^{7}x_3^{25}x_4^{46}x_5^{23}$& $834.\  x_1^{7}x_2^{7}x_3^{25}x_4^{47}x_5^{22} $\cr  $835.\  x_1^{7}x_2^{7}x_3^{25}x_4^{62}x_5^{7}$& $836.\  x_1^{7}x_2^{7}x_3^{27}x_4^{5}x_5^{62}$& $837.\  x_1^{7}x_2^{7}x_3^{27}x_4^{13}x_5^{54} $\cr  $838.\  x_1^{7}x_2^{7}x_3^{27}x_4^{29}x_5^{38}$& $839.\  x_1^{7}x_2^{7}x_3^{27}x_4^{45}x_5^{22}$& $840.\  x_1^{7}x_2^{7}x_3^{27}x_4^{61}x_5^{6} $\cr  $841.\  x_1^{7}x_2^{7}x_3^{31}x_4x_5^{62}$& $842.\  x_1^{7}x_2^{7}x_3^{31}x_4^{7}x_5^{56}$& $843.\  x_1^{7}x_2^{7}x_3^{31}x_4^{9}x_5^{54} $\cr  $844.\  x_1^{7}x_2^{7}x_3^{31}x_4^{25}x_5^{38}$& $845.\  x_1^{7}x_2^{7}x_3^{31}x_4^{41}x_5^{22}$& $846.\  x_1^{7}x_2^{7}x_3^{31}x_4^{57}x_5^{6} $\cr  $847.\  x_1^{7}x_2^{7}x_3^{57}x_4^{6}x_5^{31}$& $848.\  x_1^{7}x_2^{7}x_3^{57}x_4^{7}x_5^{30}$& $849.\  x_1^{7}x_2^{7}x_3^{57}x_4^{14}x_5^{23} $\cr  $850.\  x_1^{7}x_2^{7}x_3^{57}x_4^{15}x_5^{22}$& $851.\  x_1^{7}x_2^{7}x_3^{57}x_4^{30}x_5^{7}$& $852.\  x_1^{7}x_2^{7}x_3^{57}x_4^{31}x_5^{6} $\cr  $853.\  x_1^{7}x_2^{7}x_3^{59}x_4^{5}x_5^{30}$& $854.\  x_1^{7}x_2^{7}x_3^{59}x_4^{13}x_5^{22}$& $855.\  x_1^{7}x_2^{7}x_3^{59}x_4^{29}x_5^{6} $\cr  $856.\  x_1^{7}x_2^{11}x_3^{5}x_4^{23}x_5^{62}$& $857.\  x_1^{7}x_2^{11}x_3^{5}x_4^{30}x_5^{55}$& $858.\  x_1^{7}x_2^{11}x_3^{5}x_4^{31}x_5^{54} $\cr  $859.\  x_1^{7}x_2^{11}x_3^{5}x_4^{54}x_5^{31}$& $860.\  x_1^{7}x_2^{11}x_3^{5}x_4^{55}x_5^{30}$& $861.\  x_1^{7}x_2^{11}x_3^{5}x_4^{62}x_5^{23} $\cr  $862.\  x_1^{7}x_2^{11}x_3^{7}x_4^{21}x_5^{62}$& $863.\  x_1^{7}x_2^{11}x_3^{7}x_4^{29}x_5^{54}$& $864.\  x_1^{7}x_2^{11}x_3^{7}x_4^{53}x_5^{30} $\cr  $865.\  x_1^{7}x_2^{11}x_3^{7}x_4^{61}x_5^{22}$& $866.\  x_1^{7}x_2^{11}x_3^{13}x_4^{22}x_5^{55}$& $867.\  x_1^{7}x_2^{11}x_3^{13}x_4^{23}x_5^{54} $\cr  $868.\  x_1^{7}x_2^{11}x_3^{13}x_4^{54}x_5^{23}$& $869.\  x_1^{7}x_2^{11}x_3^{13}x_4^{55}x_5^{22}$& $870.\  x_1^{7}x_2^{11}x_3^{15}x_4^{21}x_5^{54} $\cr  $871.\  x_1^{7}x_2^{11}x_3^{15}x_4^{53}x_5^{22}$& $872.\  x_1^{7}x_2^{11}x_3^{21}x_4^{7}x_5^{62}$& $873.\  x_1^{7}x_2^{11}x_3^{21}x_4^{14}x_5^{55} $\cr  $874.\  x_1^{7}x_2^{11}x_3^{21}x_4^{15}x_5^{54}$& $875.\  x_1^{7}x_2^{11}x_3^{21}x_4^{30}x_5^{39}$& $876.\  x_1^{7}x_2^{11}x_3^{21}x_4^{31}x_5^{38} $\cr  $877.\  x_1^{7}x_2^{11}x_3^{21}x_4^{38}x_5^{31}$& $878.\  x_1^{7}x_2^{11}x_3^{21}x_4^{39}x_5^{30}$& $879.\  x_1^{7}x_2^{11}x_3^{21}x_4^{46}x_5^{23} $\cr  $880.\  x_1^{7}x_2^{11}x_3^{21}x_4^{47}x_5^{22}$& $881.\  x_1^{7}x_2^{11}x_3^{21}x_4^{62}x_5^{7}$& $882.\  x_1^{7}x_2^{11}x_3^{23}x_4^{5}x_5^{62} $\cr  $883.\  x_1^{7}x_2^{11}x_3^{23}x_4^{13}x_5^{54}$& $884.\  x_1^{7}x_2^{11}x_3^{23}x_4^{29}x_5^{38}$& $885.\  x_1^{7}x_2^{11}x_3^{23}x_4^{37}x_5^{30} $\cr   
\end{tabular}}
\centerline{\begin{tabular}{lll}
$886.\  x_1^{7}x_2^{11}x_3^{23}x_4^{45}x_5^{22}$& $887.\  x_1^{7}x_2^{11}x_3^{23}x_4^{61}x_5^{6}$& $888.\  x_1^{7}x_2^{11}x_3^{29}x_4^{6}x_5^{55} $\cr   $889.\  x_1^{7}x_2^{11}x_3^{29}x_4^{7}x_5^{54}$& $890.\  x_1^{7}x_2^{11}x_3^{29}x_4^{22}x_5^{39}$& $891.\  x_1^{7}x_2^{11}x_3^{29}x_4^{23}x_5^{38} $\cr  $892.\  x_1^{7}x_2^{11}x_3^{29}x_4^{38}x_5^{23}$& $893.\  x_1^{7}x_2^{11}x_3^{29}x_4^{39}x_5^{22}$& $894.\  x_1^{7}x_2^{11}x_3^{29}x_4^{54}x_5^{7} $\cr  $895.\  x_1^{7}x_2^{11}x_3^{29}x_4^{55}x_5^{6}$& $896.\  x_1^{7}x_2^{11}x_3^{31}x_4^{5}x_5^{54}$& $897.\  x_1^{7}x_2^{11}x_3^{31}x_4^{21}x_5^{38} $\cr  $898.\  x_1^{7}x_2^{11}x_3^{31}x_4^{37}x_5^{22}$& $899.\  x_1^{7}x_2^{11}x_3^{31}x_4^{53}x_5^{6}$& $900.\  x_1^{7}x_2^{11}x_3^{53}x_4^{6}x_5^{31} $\cr  $901.\  x_1^{7}x_2^{11}x_3^{53}x_4^{7}x_5^{30}$& $902.\  x_1^{7}x_2^{11}x_3^{53}x_4^{14}x_5^{23}$& $903.\  x_1^{7}x_2^{11}x_3^{53}x_4^{15}x_5^{22} $\cr  $904.\  x_1^{7}x_2^{11}x_3^{53}x_4^{30}x_5^{7}$& $905.\  x_1^{7}x_2^{11}x_3^{53}x_4^{31}x_5^{6}$& $906.\  x_1^{7}x_2^{11}x_3^{55}x_4^{5}x_5^{30} $\cr  $907.\  x_1^{7}x_2^{11}x_3^{55}x_4^{13}x_5^{22}$& $908.\  x_1^{7}x_2^{11}x_3^{55}x_4^{29}x_5^{6}$& $909.\  x_1^{7}x_2^{11}x_3^{61}x_4^{6}x_5^{23} $\cr  $910.\  x_1^{7}x_2^{11}x_3^{61}x_4^{7}x_5^{22}$& $911.\  x_1^{7}x_2^{11}x_3^{61}x_4^{22}x_5^{7}$& $912.\  x_1^{7}x_2^{11}x_3^{61}x_4^{23}x_5^{6} $\cr  $913.\  x_1^{7}x_2^{15}x_3x_4^{23}x_5^{62}$& $914.\  x_1^{7}x_2^{15}x_3x_4^{30}x_5^{55}$& $915.\  x_1^{7}x_2^{15}x_3x_4^{31}x_5^{54} $\cr  $916.\  x_1^{7}x_2^{15}x_3x_4^{54}x_5^{31}$& $917.\  x_1^{7}x_2^{15}x_3x_4^{55}x_5^{30}$& $918.\  x_1^{7}x_2^{15}x_3x_4^{62}x_5^{23} $\cr  $919.\  x_1^{7}x_2^{15}x_3^{3}x_4^{21}x_5^{62}$& $920.\  x_1^{7}x_2^{15}x_3^{3}x_4^{29}x_5^{54}$& $921.\  x_1^{7}x_2^{15}x_3^{3}x_4^{53}x_5^{30} $\cr  $922.\  x_1^{7}x_2^{15}x_3^{3}x_4^{61}x_5^{22}$& $923.\  x_1^{7}x_2^{15}x_3^{7}x_4^{17}x_5^{62}$& $924.\  x_1^{7}x_2^{15}x_3^{7}x_4^{23}x_5^{56} $\cr  $925.\  x_1^{7}x_2^{15}x_3^{7}x_4^{25}x_5^{54}$& $926.\  x_1^{7}x_2^{15}x_3^{7}x_4^{49}x_5^{30}$& $927.\  x_1^{7}x_2^{15}x_3^{7}x_4^{55}x_5^{24} $\cr  $928.\  x_1^{7}x_2^{15}x_3^{7}x_4^{57}x_5^{22}$& $929.\  x_1^{7}x_2^{15}x_3^{11}x_4^{21}x_5^{54}$& $930.\  x_1^{7}x_2^{15}x_3^{11}x_4^{53}x_5^{22} $\cr  $931.\  x_1^{7}x_2^{15}x_3^{15}x_4^{16}x_5^{55}$& $932.\  x_1^{7}x_2^{15}x_3^{15}x_4^{17}x_5^{54}$& $933.\  x_1^{7}x_2^{15}x_3^{15}x_4^{48}x_5^{23} $\cr  $934.\  x_1^{7}x_2^{15}x_3^{15}x_4^{49}x_5^{22}$& $935.\  x_1^{7}x_2^{15}x_3^{19}x_4^{5}x_5^{62}$& $936.\  x_1^{7}x_2^{15}x_3^{19}x_4^{13}x_5^{54} $\cr  $937.\  x_1^{7}x_2^{15}x_3^{19}x_4^{29}x_5^{38}$& $938.\  x_1^{7}x_2^{15}x_3^{19}x_4^{37}x_5^{30}$& $939.\  x_1^{7}x_2^{15}x_3^{19}x_4^{45}x_5^{22} $\cr  $940.\  x_1^{7}x_2^{15}x_3^{19}x_4^{61}x_5^{6}$& $941.\  x_1^{7}x_2^{15}x_3^{23}x_4x_5^{62}$& $942.\  x_1^{7}x_2^{15}x_3^{23}x_4^{7}x_5^{56} $\cr  $943.\  x_1^{7}x_2^{15}x_3^{23}x_4^{9}x_5^{54}$& $944.\  x_1^{7}x_2^{15}x_3^{23}x_4^{25}x_5^{38}$& $945.\  x_1^{7}x_2^{15}x_3^{23}x_4^{41}x_5^{22} $\cr  $946.\  x_1^{7}x_2^{15}x_3^{23}x_4^{57}x_5^{6}$& $947.\  x_1^{7}x_2^{15}x_3^{27}x_4^{5}x_5^{54}$& $948.\  x_1^{7}x_2^{15}x_3^{27}x_4^{21}x_5^{38} $\cr  $949.\  x_1^{7}x_2^{15}x_3^{27}x_4^{37}x_5^{22}$& $950.\  x_1^{7}x_2^{15}x_3^{27}x_4^{53}x_5^{6}$& $951.\  x_1^{7}x_2^{15}x_3^{31}x_4x_5^{54} $\cr  $952.\  x_1^{7}x_2^{15}x_3^{51}x_4^{5}x_5^{30}$& $953.\  x_1^{7}x_2^{15}x_3^{51}x_4^{13}x_5^{22}$& $954.\  x_1^{7}x_2^{15}x_3^{51}x_4^{29}x_5^{6} $\cr  $955.\  x_1^{7}x_2^{15}x_3^{55}x_4x_5^{30}$& $956.\  x_1^{7}x_2^{15}x_3^{55}x_4^{7}x_5^{24}$& $957.\  x_1^{7}x_2^{15}x_3^{55}x_4^{9}x_5^{22} $\cr  $958.\  x_1^{7}x_2^{15}x_3^{55}x_4^{25}x_5^{6}$& $959.\  x_1^{7}x_2^{15}x_3^{59}x_4^{5}x_5^{22}$& $960.\  x_1^{7}x_2^{15}x_3^{59}x_4^{21}x_5^{6} $\cr  $961.\  x_1^{7}x_2^{27}x_3^{5}x_4^{7}x_5^{62}$& $962.\  x_1^{7}x_2^{27}x_3^{5}x_4^{14}x_5^{55}$& $963.\  x_1^{7}x_2^{27}x_3^{5}x_4^{15}x_5^{54} $\cr  $964.\  x_1^{7}x_2^{27}x_3^{5}x_4^{30}x_5^{39}$& $965.\  x_1^{7}x_2^{27}x_3^{5}x_4^{31}x_5^{38}$& $966.\  x_1^{7}x_2^{27}x_3^{5}x_4^{46}x_5^{23} $\cr  $967.\  x_1^{7}x_2^{27}x_3^{5}x_4^{47}x_5^{22}$& $968.\  x_1^{7}x_2^{27}x_3^{5}x_4^{62}x_5^{7}$& $969.\  x_1^{7}x_2^{27}x_3^{7}x_4^{5}x_5^{62} $\cr  $970.\  x_1^{7}x_2^{27}x_3^{7}x_4^{13}x_5^{54}$& $971.\  x_1^{7}x_2^{27}x_3^{7}x_4^{29}x_5^{38}$& $972.\  x_1^{7}x_2^{27}x_3^{7}x_4^{45}x_5^{22} $\cr  $973.\  x_1^{7}x_2^{27}x_3^{7}x_4^{61}x_5^{6}$& $974.\  x_1^{7}x_2^{27}x_3^{13}x_4^{6}x_5^{55}$& $975.\  x_1^{7}x_2^{27}x_3^{13}x_4^{7}x_5^{54} $\cr  $976.\  x_1^{7}x_2^{27}x_3^{13}x_4^{22}x_5^{39}$& $977.\  x_1^{7}x_2^{27}x_3^{13}x_4^{23}x_5^{38}$& $978.\  x_1^{7}x_2^{27}x_3^{13}x_4^{38}x_5^{23} $\cr  $979.\  x_1^{7}x_2^{27}x_3^{13}x_4^{39}x_5^{22}$& $980.\  x_1^{7}x_2^{27}x_3^{13}x_4^{54}x_5^{7}$& $981.\  x_1^{7}x_2^{27}x_3^{13}x_4^{55}x_5^{6} $\cr  $982.\  x_1^{7}x_2^{27}x_3^{15}x_4^{5}x_5^{54}$& $983.\  x_1^{7}x_2^{27}x_3^{15}x_4^{21}x_5^{38}$& $984.\  x_1^{7}x_2^{27}x_3^{15}x_4^{37}x_5^{22} $\cr  $985.\  x_1^{7}x_2^{27}x_3^{15}x_4^{53}x_5^{6}$& $986.\  x_1^{7}x_2^{27}x_3^{29}x_4^{6}x_5^{39}$& $987.\  x_1^{7}x_2^{27}x_3^{29}x_4^{7}x_5^{38} $\cr  $988.\  x_1^{7}x_2^{27}x_3^{29}x_4^{38}x_5^{7}$& $989.\  x_1^{7}x_2^{27}x_3^{29}x_4^{39}x_5^{6}$& $990.\  x_1^{7}x_2^{27}x_3^{31}x_4^{5}x_5^{38} $\cr  $991.\  x_1^{7}x_2^{27}x_3^{31}x_4^{37}x_5^{6}$& $992.\  x_1^{7}x_2^{27}x_3^{37}x_4^{14}x_5^{23}$& $993.\  x_1^{7}x_2^{27}x_3^{37}x_4^{15}x_5^{22} $\cr  $994.\  x_1^{7}x_2^{27}x_3^{39}x_4^{13}x_5^{22}$& $995.\  x_1^{7}x_2^{27}x_3^{45}x_4^{6}x_5^{23}$& $996.\  x_1^{7}x_2^{27}x_3^{45}x_4^{7}x_5^{22} $\cr  $997.\  x_1^{7}x_2^{27}x_3^{45}x_4^{22}x_5^{7}$& $998.\  x_1^{7}x_2^{27}x_3^{45}x_4^{23}x_5^{6}$& $999.\  x_1^{7}x_2^{27}x_3^{47}x_4^{5}x_5^{22} $\cr  $1000.\  x_1^{7}x_2^{27}x_3^{47}x_4^{21}x_5^{6}$& $1001.\  x_1^{7}x_2^{27}x_3^{61}x_4^{6}x_5^{7}$& $1002.\  x_1^{7}x_2^{27}x_3^{61}x_4^{7}x_5^{6} $\cr  $1003.\  x_1^{7}x_2^{31}x_3x_4^{7}x_5^{62}$& $1004.\  x_1^{7}x_2^{31}x_3x_4^{14}x_5^{55}$& $1005.\  x_1^{7}x_2^{31}x_3x_4^{15}x_5^{54} $\cr  $1006.\  x_1^{7}x_2^{31}x_3x_4^{30}x_5^{39}$& $1007.\  x_1^{7}x_2^{31}x_3x_4^{31}x_5^{38}$& $1008.\  x_1^{7}x_2^{31}x_3x_4^{46}x_5^{23} $\cr  $1009.\  x_1^{7}x_2^{31}x_3x_4^{47}x_5^{22}$& $1010.\  x_1^{7}x_2^{31}x_3x_4^{62}x_5^{7}$& $1011.\  x_1^{7}x_2^{31}x_3^{3}x_4^{5}x_5^{62} $\cr  $1012.\  x_1^{7}x_2^{31}x_3^{3}x_4^{13}x_5^{54}$& $1013.\  x_1^{7}x_2^{31}x_3^{3}x_4^{29}x_5^{38}$& $1014.\  x_1^{7}x_2^{31}x_3^{3}x_4^{45}x_5^{22} $\cr  $1015.\  x_1^{7}x_2^{31}x_3^{3}x_4^{61}x_5^{6}$& $1016.\  x_1^{7}x_2^{31}x_3^{7}x_4x_5^{62}$& $1017.\  x_1^{7}x_2^{31}x_3^{7}x_4^{7}x_5^{56} $\cr  $1018.\  x_1^{7}x_2^{31}x_3^{7}x_4^{9}x_5^{54}$& $1019.\  x_1^{7}x_2^{31}x_3^{7}x_4^{25}x_5^{38}$& $1020.\  x_1^{7}x_2^{31}x_3^{7}x_4^{41}x_5^{22} $\cr  $1021.\  x_1^{7}x_2^{31}x_3^{7}x_4^{57}x_5^{6}$& $1022.\  x_1^{7}x_2^{31}x_3^{11}x_4^{5}x_5^{54}$& $1023.\  x_1^{7}x_2^{31}x_3^{11}x_4^{21}x_5^{38} $\cr  $1024.\  x_1^{7}x_2^{31}x_3^{11}x_4^{37}x_5^{22}$& $1025.\  x_1^{7}x_2^{31}x_3^{11}x_4^{53}x_5^{6}$& $1026.\  x_1^{7}x_2^{31}x_3^{15}x_4x_5^{54} $\cr  $1027.\  x_1^{7}x_2^{31}x_3^{27}x_4^{5}x_5^{38}$& $1028.\  x_1^{7}x_2^{31}x_3^{27}x_4^{37}x_5^{6}$& $1029.\  x_1^{7}x_2^{31}x_3^{31}x_4x_5^{38} $\cr  $1030.\  x_1^{7}x_2^{31}x_3^{35}x_4^{13}x_5^{22}$& $1031.\  x_1^{7}x_2^{31}x_3^{43}x_4^{5}x_5^{22}$& $1032.\  x_1^{7}x_2^{31}x_3^{43}x_4^{21}x_5^{6} $\cr  $1033.\  x_1^{7}x_2^{31}x_3^{47}x_4x_5^{22}$& $1034.\  x_1^{7}x_2^{31}x_3^{59}x_4^{5}x_5^{6}$& $1035.\  x_1^{7}x_2^{59}x_3^{5}x_4^{6}x_5^{31} $\cr   
\end{tabular}}
\centerline{\begin{tabular}{lll}
$1036.\  x_1^{7}x_2^{59}x_3^{5}x_4^{7}x_5^{30}$& $1037.\  x_1^{7}x_2^{59}x_3^{5}x_4^{14}x_5^{23}$& $1038.\  x_1^{7}x_2^{59}x_3^{5}x_4^{15}x_5^{22} $\cr  $1039.\  x_1^{7}x_2^{59}x_3^{5}x_4^{30}x_5^{7}$& $1040.\  x_1^{7}x_2^{59}x_3^{5}x_4^{31}x_5^{6}$& $1041.\  x_1^{7}x_2^{59}x_3^{7}x_4^{5}x_5^{30} $\cr  $1042.\  x_1^{7}x_2^{59}x_3^{7}x_4^{13}x_5^{22}$& $1043.\  x_1^{7}x_2^{59}x_3^{7}x_4^{29}x_5^{6}$& $1044.\  x_1^{7}x_2^{59}x_3^{13}x_4^{6}x_5^{23} $\cr  $1045.\  x_1^{7}x_2^{59}x_3^{13}x_4^{7}x_5^{22}$& $1046.\  x_1^{7}x_2^{59}x_3^{13}x_4^{22}x_5^{7}$& $1047.\  x_1^{7}x_2^{59}x_3^{13}x_4^{23}x_5^{6} $\cr  $1048.\  x_1^{7}x_2^{59}x_3^{15}x_4^{5}x_5^{22}$& $1049.\  x_1^{7}x_2^{59}x_3^{15}x_4^{21}x_5^{6}$& $1050.\  x_1^{7}x_2^{59}x_3^{29}x_4^{6}x_5^{7} $\cr  $1051.\  x_1^{7}x_2^{59}x_3^{29}x_4^{7}x_5^{6}$& $1052.\  x_1^{7}x_2^{59}x_3^{31}x_4^{5}x_5^{6}$& $1053.\  x_1^{15}x_2x_3^{6}x_4^{31}x_5^{55} $\cr  $1054.\  x_1^{15}x_2x_3^{6}x_4^{55}x_5^{31}$& $1055.\  x_1^{15}x_2x_3^{7}x_4^{23}x_5^{62}$& $1056.\  x_1^{15}x_2x_3^{7}x_4^{30}x_5^{55} $\cr  $1057.\  x_1^{15}x_2x_3^{7}x_4^{31}x_5^{54}$& $1058.\  x_1^{15}x_2x_3^{7}x_4^{54}x_5^{31}$& $1059.\  x_1^{15}x_2x_3^{7}x_4^{55}x_5^{30} $\cr  $1060.\  x_1^{15}x_2x_3^{7}x_4^{62}x_5^{23}$& $1061.\  x_1^{15}x_2x_3^{14}x_4^{23}x_5^{55}$& $1062.\  x_1^{15}x_2x_3^{14}x_4^{55}x_5^{23} $\cr  $1063.\  x_1^{15}x_2x_3^{15}x_4^{22}x_5^{55}$& $1064.\  x_1^{15}x_2x_3^{15}x_4^{23}x_5^{54}$& $1065.\  x_1^{15}x_2x_3^{15}x_4^{54}x_5^{23} $\cr  $1066.\  x_1^{15}x_2x_3^{15}x_4^{55}x_5^{22}$& $1067.\  x_1^{15}x_2x_3^{22}x_4^{15}x_5^{55}$& $1068.\  x_1^{15}x_2x_3^{22}x_4^{31}x_5^{39} $\cr  $1069.\  x_1^{15}x_2x_3^{22}x_4^{39}x_5^{31}$& $1070.\  x_1^{15}x_2x_3^{22}x_4^{47}x_5^{23}$& $1071.\  x_1^{15}x_2x_3^{23}x_4^{7}x_5^{62} $\cr  $1072.\  x_1^{15}x_2x_3^{23}x_4^{14}x_5^{55}$& $1073.\  x_1^{15}x_2x_3^{23}x_4^{15}x_5^{54}$& $1074.\  x_1^{15}x_2x_3^{23}x_4^{30}x_5^{39} $\cr  $1075.\  x_1^{15}x_2x_3^{23}x_4^{31}x_5^{38}$& $1076.\  x_1^{15}x_2x_3^{23}x_4^{38}x_5^{31}$& $1077.\  x_1^{15}x_2x_3^{23}x_4^{39}x_5^{30} $\cr  $1078.\  x_1^{15}x_2x_3^{23}x_4^{46}x_5^{23}$& $1079.\  x_1^{15}x_2x_3^{23}x_4^{47}x_5^{22}$& $1080.\  x_1^{15}x_2x_3^{23}x_4^{62}x_5^{7} $\cr  $1081.\  x_1^{15}x_2x_3^{30}x_4^{7}x_5^{55}$& $1082.\  x_1^{15}x_2x_3^{30}x_4^{23}x_5^{39}$& $1083.\  x_1^{15}x_2x_3^{30}x_4^{39}x_5^{23} $\cr  $1084.\  x_1^{15}x_2x_3^{30}x_4^{55}x_5^{7}$& $1085.\  x_1^{15}x_2x_3^{31}x_4^{6}x_5^{55}$& $1086.\  x_1^{15}x_2x_3^{31}x_4^{7}x_5^{54} $\cr  $1087.\  x_1^{15}x_2x_3^{31}x_4^{22}x_5^{39}$& $1088.\  x_1^{15}x_2x_3^{31}x_4^{23}x_5^{38}$& $1089.\  x_1^{15}x_2x_3^{31}x_4^{38}x_5^{23} $\cr  $1090.\  x_1^{15}x_2x_3^{31}x_4^{39}x_5^{22}$& $1091.\  x_1^{15}x_2x_3^{31}x_4^{54}x_5^{7}$& $1092.\  x_1^{15}x_2x_3^{31}x_4^{55}x_5^{6} $\cr  $1093.\  x_1^{15}x_2x_3^{54}x_4^{7}x_5^{31}$& $1094.\  x_1^{15}x_2x_3^{54}x_4^{15}x_5^{23}$& $1095.\  x_1^{15}x_2x_3^{54}x_4^{31}x_5^{7} $\cr  $1096.\  x_1^{15}x_2x_3^{55}x_4^{6}x_5^{31}$& $1097.\  x_1^{15}x_2x_3^{55}x_4^{7}x_5^{30}$& $1098.\  x_1^{15}x_2x_3^{55}x_4^{14}x_5^{23} $\cr  $1099.\  x_1^{15}x_2x_3^{55}x_4^{15}x_5^{22}$& $1100.\  x_1^{15}x_2x_3^{55}x_4^{30}x_5^{7}$& $1101.\  x_1^{15}x_2x_3^{55}x_4^{31}x_5^{6} $\cr  $1102.\  x_1^{15}x_2x_3^{62}x_4^{7}x_5^{23}$& $1103.\  x_1^{15}x_2x_3^{62}x_4^{23}x_5^{7}$& $1104.\  x_1^{15}x_2^{3}x_3^{5}x_4^{23}x_5^{62} $\cr  $1105.\  x_1^{15}x_2^{3}x_3^{5}x_4^{30}x_5^{55}$& $1106.\  x_1^{15}x_2^{3}x_3^{5}x_4^{31}x_5^{54}$& $1107.\  x_1^{15}x_2^{3}x_3^{5}x_4^{54}x_5^{31} $\cr  $1108.\  x_1^{15}x_2^{3}x_3^{5}x_4^{55}x_5^{30}$& $1109.\  x_1^{15}x_2^{3}x_3^{5}x_4^{62}x_5^{23}$& $1110.\  x_1^{15}x_2^{3}x_3^{7}x_4^{21}x_5^{62} $\cr  $1111.\  x_1^{15}x_2^{3}x_3^{7}x_4^{29}x_5^{54}$& $1112.\  x_1^{15}x_2^{3}x_3^{7}x_4^{53}x_5^{30}$& $1113.\  x_1^{15}x_2^{3}x_3^{7}x_4^{61}x_5^{22} $\cr  $1114.\  x_1^{15}x_2^{3}x_3^{13}x_4^{22}x_5^{55}$& $1115.\  x_1^{15}x_2^{3}x_3^{13}x_4^{23}x_5^{54}$& $1116.\  x_1^{15}x_2^{3}x_3^{13}x_4^{54}x_5^{23} $\cr  $1117.\  x_1^{15}x_2^{3}x_3^{13}x_4^{55}x_5^{22}$& $1118.\  x_1^{15}x_2^{3}x_3^{15}x_4^{21}x_5^{54}$& $1119.\  x_1^{15}x_2^{3}x_3^{15}x_4^{53}x_5^{22} $\cr  $1120.\  x_1^{15}x_2^{3}x_3^{21}x_4^{7}x_5^{62}$& $1121.\  x_1^{15}x_2^{3}x_3^{21}x_4^{14}x_5^{55}$& $1122.\  x_1^{15}x_2^{3}x_3^{21}x_4^{15}x_5^{54} $\cr  $1123.\  x_1^{15}x_2^{3}x_3^{21}x_4^{30}x_5^{39}$& $1124.\  x_1^{15}x_2^{3}x_3^{21}x_4^{31}x_5^{38}$& $1125.\  x_1^{15}x_2^{3}x_3^{21}x_4^{38}x_5^{31} $\cr  $1126.\  x_1^{15}x_2^{3}x_3^{21}x_4^{39}x_5^{30}$& $1127.\  x_1^{15}x_2^{3}x_3^{21}x_4^{46}x_5^{23}$& $1128.\  x_1^{15}x_2^{3}x_3^{21}x_4^{47}x_5^{22} $\cr  $1129.\  x_1^{15}x_2^{3}x_3^{21}x_4^{62}x_5^{7}$& $1130.\  x_1^{15}x_2^{3}x_3^{23}x_4^{5}x_5^{62}$& $1131.\  x_1^{15}x_2^{3}x_3^{23}x_4^{13}x_5^{54} $\cr  $1132.\  x_1^{15}x_2^{3}x_3^{23}x_4^{29}x_5^{38}$& $1133.\  x_1^{15}x_2^{3}x_3^{23}x_4^{37}x_5^{30}$& $1134.\  x_1^{15}x_2^{3}x_3^{23}x_4^{45}x_5^{22} $\cr  $1135.\  x_1^{15}x_2^{3}x_3^{23}x_4^{61}x_5^{6}$& $1136.\  x_1^{15}x_2^{3}x_3^{29}x_4^{6}x_5^{55}$& $1137.\  x_1^{15}x_2^{3}x_3^{29}x_4^{7}x_5^{54} $\cr  $1138.\  x_1^{15}x_2^{3}x_3^{29}x_4^{22}x_5^{39}$& $1139.\  x_1^{15}x_2^{3}x_3^{29}x_4^{23}x_5^{38}$& $1140.\  x_1^{15}x_2^{3}x_3^{29}x_4^{38}x_5^{23} $\cr  $1141.\  x_1^{15}x_2^{3}x_3^{29}x_4^{39}x_5^{22}$& $1142.\  x_1^{15}x_2^{3}x_3^{29}x_4^{54}x_5^{7}$& $1143.\  x_1^{15}x_2^{3}x_3^{29}x_4^{55}x_5^{6} $\cr  $1144.\  x_1^{15}x_2^{3}x_3^{31}x_4^{5}x_5^{54}$& $1145.\  x_1^{15}x_2^{3}x_3^{31}x_4^{21}x_5^{38}$& $1146.\  x_1^{15}x_2^{3}x_3^{31}x_4^{37}x_5^{22} $\cr  $1147.\  x_1^{15}x_2^{3}x_3^{31}x_4^{53}x_5^{6}$& $1148.\  x_1^{15}x_2^{3}x_3^{53}x_4^{6}x_5^{31}$& $1149.\  x_1^{15}x_2^{3}x_3^{53}x_4^{7}x_5^{30} $\cr  $1150.\  x_1^{15}x_2^{3}x_3^{53}x_4^{14}x_5^{23}$& $1151.\  x_1^{15}x_2^{3}x_3^{53}x_4^{15}x_5^{22}$& $1152.\  x_1^{15}x_2^{3}x_3^{53}x_4^{30}x_5^{7} $\cr  $1153.\  x_1^{15}x_2^{3}x_3^{53}x_4^{31}x_5^{6}$& $1154.\  x_1^{15}x_2^{3}x_3^{55}x_4^{5}x_5^{30}$& $1155.\  x_1^{15}x_2^{3}x_3^{55}x_4^{13}x_5^{22} $\cr  $1156.\  x_1^{15}x_2^{3}x_3^{55}x_4^{29}x_5^{6}$& $1157.\  x_1^{15}x_2^{3}x_3^{61}x_4^{6}x_5^{23}$& $1158.\  x_1^{15}x_2^{3}x_3^{61}x_4^{7}x_5^{22} $\cr  $1159.\  x_1^{15}x_2^{3}x_3^{61}x_4^{22}x_5^{7}$& $1160.\  x_1^{15}x_2^{3}x_3^{61}x_4^{23}x_5^{6}$& $1161.\  x_1^{15}x_2^{7}x_3x_4^{23}x_5^{62} $\cr  $1162.\  x_1^{15}x_2^{7}x_3x_4^{30}x_5^{55}$& $1163.\  x_1^{15}x_2^{7}x_3x_4^{31}x_5^{54}$& $1164.\  x_1^{15}x_2^{7}x_3x_4^{54}x_5^{31} $\cr  $1165.\  x_1^{15}x_2^{7}x_3x_4^{55}x_5^{30}$& $1166.\  x_1^{15}x_2^{7}x_3x_4^{62}x_5^{23}$& $1167.\  x_1^{15}x_2^{7}x_3^{3}x_4^{21}x_5^{62} $\cr  $1168.\  x_1^{15}x_2^{7}x_3^{3}x_4^{29}x_5^{54}$& $1169.\  x_1^{15}x_2^{7}x_3^{3}x_4^{53}x_5^{30}$& $1170.\  x_1^{15}x_2^{7}x_3^{3}x_4^{61}x_5^{22} $\cr  $1171.\  x_1^{15}x_2^{7}x_3^{7}x_4^{17}x_5^{62}$& $1172.\  x_1^{15}x_2^{7}x_3^{7}x_4^{23}x_5^{56}$& $1173.\  x_1^{15}x_2^{7}x_3^{7}x_4^{25}x_5^{54} $\cr  $1174.\  x_1^{15}x_2^{7}x_3^{7}x_4^{49}x_5^{30}$& $1175.\  x_1^{15}x_2^{7}x_3^{7}x_4^{55}x_5^{24}$& $1176.\  x_1^{15}x_2^{7}x_3^{7}x_4^{57}x_5^{22} $\cr  $1177.\  x_1^{15}x_2^{7}x_3^{11}x_4^{21}x_5^{54}$& $1178.\  x_1^{15}x_2^{7}x_3^{11}x_4^{53}x_5^{22}$& $1179.\  x_1^{15}x_2^{7}x_3^{15}x_4^{16}x_5^{55} $\cr  $1180.\  x_1^{15}x_2^{7}x_3^{15}x_4^{17}x_5^{54}$& $1181.\  x_1^{15}x_2^{7}x_3^{15}x_4^{48}x_5^{23}$& $1182.\  x_1^{15}x_2^{7}x_3^{15}x_4^{49}x_5^{22} $\cr   
\end{tabular}}
\centerline{\begin{tabular}{lll}
$1183.\  x_1^{15}x_2^{7}x_3^{19}x_4^{5}x_5^{62}$& $1184.\  x_1^{15}x_2^{7}x_3^{19}x_4^{13}x_5^{54}$& $1185.\  x_1^{15}x_2^{7}x_3^{19}x_4^{29}x_5^{38} $\cr  $1186.\  x_1^{15}x_2^{7}x_3^{19}x_4^{37}x_5^{30}$& $1187.\  x_1^{15}x_2^{7}x_3^{19}x_4^{45}x_5^{22}$& $1188.\  x_1^{15}x_2^{7}x_3^{19}x_4^{61}x_5^{6} $\cr  $1189.\  x_1^{15}x_2^{7}x_3^{23}x_4x_5^{62}$& $1190.\  x_1^{15}x_2^{7}x_3^{23}x_4^{7}x_5^{56}$& $1191.\  x_1^{15}x_2^{7}x_3^{23}x_4^{9}x_5^{54} $\cr  $1192.\  x_1^{15}x_2^{7}x_3^{23}x_4^{25}x_5^{38}$& $1193.\  x_1^{15}x_2^{7}x_3^{23}x_4^{41}x_5^{22}$& $1194.\  x_1^{15}x_2^{7}x_3^{23}x_4^{57}x_5^{6} $\cr  $1195.\  x_1^{15}x_2^{7}x_3^{27}x_4^{5}x_5^{54}$& $1196.\  x_1^{15}x_2^{7}x_3^{27}x_4^{21}x_5^{38}$& $1197.\  x_1^{15}x_2^{7}x_3^{27}x_4^{37}x_5^{22} $\cr  $1198.\  x_1^{15}x_2^{7}x_3^{27}x_4^{53}x_5^{6}$& $1199.\  x_1^{15}x_2^{7}x_3^{31}x_4x_5^{54}$& $1200.\  x_1^{15}x_2^{7}x_3^{51}x_4^{5}x_5^{30} $\cr  $1201.\  x_1^{15}x_2^{7}x_3^{51}x_4^{13}x_5^{22}$& $1202.\  x_1^{15}x_2^{7}x_3^{51}x_4^{29}x_5^{6}$& $1203.\  x_1^{15}x_2^{7}x_3^{55}x_4x_5^{30} $\cr  $1204.\  x_1^{15}x_2^{7}x_3^{55}x_4^{7}x_5^{24}$& $1205.\  x_1^{15}x_2^{7}x_3^{55}x_4^{9}x_5^{22}$& $1206.\  x_1^{15}x_2^{7}x_3^{55}x_4^{25}x_5^{6} $\cr  $1207.\  x_1^{15}x_2^{7}x_3^{59}x_4^{5}x_5^{22}$& $1208.\  x_1^{15}x_2^{7}x_3^{59}x_4^{21}x_5^{6}$& $1209.\  x_1^{15}x_2^{15}x_3x_4^{22}x_5^{55} $\cr  $1210.\  x_1^{15}x_2^{15}x_3x_4^{23}x_5^{54}$& $1211.\  x_1^{15}x_2^{15}x_3x_4^{54}x_5^{23}$& $1212.\  x_1^{15}x_2^{15}x_3x_4^{55}x_5^{22} $\cr  $1213.\  x_1^{15}x_2^{15}x_3^{3}x_4^{21}x_5^{54}$& $1214.\  x_1^{15}x_2^{15}x_3^{3}x_4^{53}x_5^{22}$& $1215.\  x_1^{15}x_2^{15}x_3^{7}x_4^{16}x_5^{55} $\cr  $1216.\  x_1^{15}x_2^{15}x_3^{7}x_4^{17}x_5^{54}$& $1217.\  x_1^{15}x_2^{15}x_3^{7}x_4^{48}x_5^{23}$& $1218.\  x_1^{15}x_2^{15}x_3^{7}x_4^{49}x_5^{22} $\cr  $1219.\  x_1^{15}x_2^{15}x_3^{17}x_4^{6}x_5^{55}$& $1220.\  x_1^{15}x_2^{15}x_3^{17}x_4^{7}x_5^{54}$& $1221.\  x_1^{15}x_2^{15}x_3^{17}x_4^{22}x_5^{39} $\cr  $1222.\  x_1^{15}x_2^{15}x_3^{17}x_4^{23}x_5^{38}$& $1223.\  x_1^{15}x_2^{15}x_3^{17}x_4^{38}x_5^{23}$& $1224.\  x_1^{15}x_2^{15}x_3^{17}x_4^{39}x_5^{22} $\cr  $1225.\  x_1^{15}x_2^{15}x_3^{17}x_4^{54}x_5^{7}$& $1226.\  x_1^{15}x_2^{15}x_3^{17}x_4^{55}x_5^{6}$& $1227.\  x_1^{15}x_2^{15}x_3^{19}x_4^{5}x_5^{54} $\cr  $1228.\  x_1^{15}x_2^{15}x_3^{19}x_4^{21}x_5^{38}$& $1229.\  x_1^{15}x_2^{15}x_3^{19}x_4^{37}x_5^{22}$& $1230.\  x_1^{15}x_2^{15}x_3^{19}x_4^{53}x_5^{6} $\cr  $1231.\  x_1^{15}x_2^{15}x_3^{23}x_4x_5^{54}$& $1232.\  x_1^{15}x_2^{15}x_3^{49}x_4^{6}x_5^{23}$& $1233.\  x_1^{15}x_2^{15}x_3^{49}x_4^{7}x_5^{22} $\cr  $1234.\  x_1^{15}x_2^{15}x_3^{49}x_4^{23}x_5^{6}$& $1235.\  x_1^{15}x_2^{15}x_3^{51}x_4^{5}x_5^{22}$& $1236.\  x_1^{15}x_2^{15}x_3^{51}x_4^{21}x_5^{6} $\cr  $1237.\  x_1^{15}x_2^{15}x_3^{55}x_4x_5^{22}$& $1238.\  x_1^{15}x_2^{23}x_3x_4^{7}x_5^{62}$& $1239.\  x_1^{15}x_2^{23}x_3x_4^{14}x_5^{55} $\cr  $1240.\  x_1^{15}x_2^{23}x_3x_4^{15}x_5^{54}$& $1241.\  x_1^{15}x_2^{23}x_3x_4^{30}x_5^{39}$& $1242.\  x_1^{15}x_2^{23}x_3x_4^{31}x_5^{38} $\cr  $1243.\  x_1^{15}x_2^{23}x_3x_4^{38}x_5^{31}$& $1244.\  x_1^{15}x_2^{23}x_3x_4^{39}x_5^{30}$& $1245.\  x_1^{15}x_2^{23}x_3x_4^{46}x_5^{23} $\cr  $1246.\  x_1^{15}x_2^{23}x_3x_4^{47}x_5^{22}$& $1247.\  x_1^{15}x_2^{23}x_3x_4^{62}x_5^{7}$& $1248.\  x_1^{15}x_2^{23}x_3^{3}x_4^{5}x_5^{62} $\cr  $1249.\  x_1^{15}x_2^{23}x_3^{3}x_4^{13}x_5^{54}$& $1250.\  x_1^{15}x_2^{23}x_3^{3}x_4^{29}x_5^{38}$& $1251.\  x_1^{15}x_2^{23}x_3^{3}x_4^{37}x_5^{30} $\cr  $1252.\  x_1^{15}x_2^{23}x_3^{3}x_4^{45}x_5^{22}$& $1253.\  x_1^{15}x_2^{23}x_3^{3}x_4^{61}x_5^{6}$& $1254.\  x_1^{15}x_2^{23}x_3^{7}x_4x_5^{62} $\cr  $1255.\  x_1^{15}x_2^{23}x_3^{7}x_4^{7}x_5^{56}$& $1256.\  x_1^{15}x_2^{23}x_3^{7}x_4^{9}x_5^{54}$& $1257.\  x_1^{15}x_2^{23}x_3^{7}x_4^{25}x_5^{38} $\cr  $1258.\  x_1^{15}x_2^{23}x_3^{7}x_4^{41}x_5^{22}$& $1259.\  x_1^{15}x_2^{23}x_3^{7}x_4^{57}x_5^{6}$& $1260.\  x_1^{15}x_2^{23}x_3^{11}x_4^{5}x_5^{54} $\cr  $1261.\  x_1^{15}x_2^{23}x_3^{11}x_4^{21}x_5^{38}$& $1262.\  x_1^{15}x_2^{23}x_3^{11}x_4^{37}x_5^{22}$& $1263.\  x_1^{15}x_2^{23}x_3^{11}x_4^{53}x_5^{6} $\cr  $1264.\  x_1^{15}x_2^{23}x_3^{15}x_4x_5^{54}$& $1265.\  x_1^{15}x_2^{23}x_3^{27}x_4^{5}x_5^{38}$& $1266.\  x_1^{15}x_2^{23}x_3^{27}x_4^{37}x_5^{6} $\cr  $1267.\  x_1^{15}x_2^{23}x_3^{31}x_4x_5^{38}$& $1268.\  x_1^{15}x_2^{23}x_3^{35}x_4^{13}x_5^{22}$& $1269.\  x_1^{15}x_2^{23}x_3^{39}x_4x_5^{30} $\cr  $1270.\  x_1^{15}x_2^{23}x_3^{43}x_4^{5}x_5^{22}$& $1271.\  x_1^{15}x_2^{23}x_3^{43}x_4^{21}x_5^{6}$& $1272.\  x_1^{15}x_2^{23}x_3^{47}x_4x_5^{22} $\cr  $1273.\  x_1^{15}x_2^{23}x_3^{59}x_4^{5}x_5^{6}$& $1274.\  x_1^{15}x_2^{31}x_3x_4^{6}x_5^{55}$& $1275.\  x_1^{15}x_2^{31}x_3x_4^{7}x_5^{54} $\cr  $1276.\  x_1^{15}x_2^{31}x_3x_4^{22}x_5^{39}$& $1277.\  x_1^{15}x_2^{31}x_3x_4^{23}x_5^{38}$& $1278.\  x_1^{15}x_2^{31}x_3x_4^{38}x_5^{23} $\cr  $1279.\  x_1^{15}x_2^{31}x_3x_4^{39}x_5^{22}$& $1280.\  x_1^{15}x_2^{31}x_3x_4^{54}x_5^{7}$& $1281.\  x_1^{15}x_2^{31}x_3x_4^{55}x_5^{6} $\cr  $1282.\  x_1^{15}x_2^{31}x_3^{3}x_4^{5}x_5^{54}$& $1283.\  x_1^{15}x_2^{31}x_3^{3}x_4^{21}x_5^{38}$& $1284.\  x_1^{15}x_2^{31}x_3^{3}x_4^{37}x_5^{22} $\cr  $1285.\  x_1^{15}x_2^{31}x_3^{3}x_4^{53}x_5^{6}$& $1286.\  x_1^{15}x_2^{31}x_3^{7}x_4x_5^{54}$& $1287.\  x_1^{15}x_2^{31}x_3^{23}x_4x_5^{38} $\cr  $1288.\  x_1^{15}x_2^{31}x_3^{39}x_4x_5^{22}$& $1289.\  x_1^{15}x_2^{31}x_3^{55}x_4x_5^{6}$& $1290.\  x_1^{15}x_2^{55}x_3x_4^{6}x_5^{31} $\cr  $1291.\  x_1^{15}x_2^{55}x_3x_4^{7}x_5^{30}$& $1292.\  x_1^{15}x_2^{55}x_3x_4^{14}x_5^{23}$& $1293.\  x_1^{15}x_2^{55}x_3x_4^{15}x_5^{22} $\cr  $1294.\  x_1^{15}x_2^{55}x_3x_4^{30}x_5^{7}$& $1295.\  x_1^{15}x_2^{55}x_3x_4^{31}x_5^{6}$& $1296.\  x_1^{15}x_2^{55}x_3^{3}x_4^{5}x_5^{30} $\cr  $1297.\  x_1^{15}x_2^{55}x_3^{3}x_4^{13}x_5^{22}$& $1298.\  x_1^{15}x_2^{55}x_3^{3}x_4^{29}x_5^{6}$& $1299.\  x_1^{15}x_2^{55}x_3^{7}x_4x_5^{30} $\cr  $1300.\  x_1^{15}x_2^{55}x_3^{7}x_4^{7}x_5^{24}$& $1301.\  x_1^{15}x_2^{55}x_3^{7}x_4^{9}x_5^{22}$& $1302.\  x_1^{15}x_2^{55}x_3^{7}x_4^{25}x_5^{6} $\cr  $1303.\  x_1^{15}x_2^{55}x_3^{11}x_4^{5}x_5^{22}$& $1304.\  x_1^{15}x_2^{55}x_3^{11}x_4^{21}x_5^{6}$& $1305.\  x_1^{15}x_2^{55}x_3^{15}x_4x_5^{22} $\cr  $1306.\  x_1^{15}x_2^{55}x_3^{27}x_4^{5}x_5^{6}$& $1307.\  x_1^{15}x_2^{55}x_3^{31}x_4x_5^{6}$& $1308.\  x_1^{31}x_2x_3^{6}x_4^{15}x_5^{55} $\cr  $1309.\  x_1^{31}x_2x_3^{6}x_4^{31}x_5^{39}$& $1310.\  x_1^{31}x_2x_3^{6}x_4^{47}x_5^{23}$& $1311.\  x_1^{31}x_2x_3^{7}x_4^{7}x_5^{62} $\cr  $1312.\  x_1^{31}x_2x_3^{7}x_4^{14}x_5^{55}$& $1313.\  x_1^{31}x_2x_3^{7}x_4^{15}x_5^{54}$& $1314.\  x_1^{31}x_2x_3^{7}x_4^{30}x_5^{39} $\cr  $1315.\  x_1^{31}x_2x_3^{7}x_4^{31}x_5^{38}$& $1316.\  x_1^{31}x_2x_3^{7}x_4^{46}x_5^{23}$& $1317.\  x_1^{31}x_2x_3^{7}x_4^{47}x_5^{22} $\cr  $1318.\  x_1^{31}x_2x_3^{7}x_4^{62}x_5^{7}$& $1319.\  x_1^{31}x_2x_3^{14}x_4^{7}x_5^{55}$& $1320.\  x_1^{31}x_2x_3^{14}x_4^{23}x_5^{39} $\cr  $1321.\  x_1^{31}x_2x_3^{14}x_4^{39}x_5^{23}$& $1322.\  x_1^{31}x_2x_3^{14}x_4^{55}x_5^{7}$& $1323.\  x_1^{31}x_2x_3^{15}x_4^{6}x_5^{55} $\cr  $1324.\  x_1^{31}x_2x_3^{15}x_4^{7}x_5^{54}$& $1325.\  x_1^{31}x_2x_3^{15}x_4^{22}x_5^{39}$& $1326.\  x_1^{31}x_2x_3^{15}x_4^{23}x_5^{38} $\cr  $1327.\  x_1^{31}x_2x_3^{15}x_4^{38}x_5^{23}$& $1328.\  x_1^{31}x_2x_3^{15}x_4^{39}x_5^{22}$& $1329.\  x_1^{31}x_2x_3^{15}x_4^{54}x_5^{7} $\cr   
\end{tabular}}
\centerline{\begin{tabular}{lll}
$1330.\  x_1^{31}x_2x_3^{15}x_4^{55}x_5^{6}$& $1331.\  x_1^{31}x_2x_3^{30}x_4^{7}x_5^{39}$& $1332.\  x_1^{31}x_2x_3^{30}x_4^{39}x_5^{7} $\cr  $1333.\  x_1^{31}x_2x_3^{31}x_4^{6}x_5^{39}$& $1334.\  x_1^{31}x_2x_3^{31}x_4^{7}x_5^{38}$& $1335.\  x_1^{31}x_2x_3^{31}x_4^{38}x_5^{7} $\cr  $1336.\  x_1^{31}x_2x_3^{31}x_4^{39}x_5^{6}$& $1337.\  x_1^{31}x_2x_3^{38}x_4^{15}x_5^{23}$& $1338.\  x_1^{31}x_2x_3^{39}x_4^{14}x_5^{23} $\cr  $1339.\  x_1^{31}x_2x_3^{39}x_4^{15}x_5^{22}$& $1340.\  x_1^{31}x_2x_3^{46}x_4^{7}x_5^{23}$& $1341.\  x_1^{31}x_2x_3^{46}x_4^{23}x_5^{7} $\cr  $1342.\  x_1^{31}x_2x_3^{47}x_4^{6}x_5^{23}$& $1343.\  x_1^{31}x_2x_3^{47}x_4^{7}x_5^{22}$& $1344.\  x_1^{31}x_2x_3^{47}x_4^{22}x_5^{7} $\cr  $1345.\  x_1^{31}x_2x_3^{47}x_4^{23}x_5^{6}$& $1346.\  x_1^{31}x_2x_3^{62}x_4^{7}x_5^{7}$& $1347.\  x_1^{31}x_2^{3}x_3^{5}x_4^{7}x_5^{62} $\cr  $1348.\  x_1^{31}x_2^{3}x_3^{5}x_4^{14}x_5^{55}$& $1349.\  x_1^{31}x_2^{3}x_3^{5}x_4^{15}x_5^{54}$& $1350.\  x_1^{31}x_2^{3}x_3^{5}x_4^{30}x_5^{39} $\cr  $1351.\  x_1^{31}x_2^{3}x_3^{5}x_4^{31}x_5^{38}$& $1352.\  x_1^{31}x_2^{3}x_3^{5}x_4^{46}x_5^{23}$& $1353.\  x_1^{31}x_2^{3}x_3^{5}x_4^{47}x_5^{22} $\cr  $1354.\  x_1^{31}x_2^{3}x_3^{5}x_4^{62}x_5^{7}$& $1355.\  x_1^{31}x_2^{3}x_3^{7}x_4^{5}x_5^{62}$& $1356.\  x_1^{31}x_2^{3}x_3^{7}x_4^{13}x_5^{54} $\cr  $1357.\  x_1^{31}x_2^{3}x_3^{7}x_4^{29}x_5^{38}$& $1358.\  x_1^{31}x_2^{3}x_3^{7}x_4^{45}x_5^{22}$& $1359.\  x_1^{31}x_2^{3}x_3^{7}x_4^{61}x_5^{6} $\cr  $1360.\  x_1^{31}x_2^{3}x_3^{13}x_4^{6}x_5^{55}$& $1361.\  x_1^{31}x_2^{3}x_3^{13}x_4^{7}x_5^{54}$& $1362.\  x_1^{31}x_2^{3}x_3^{13}x_4^{22}x_5^{39} $\cr  $1363.\  x_1^{31}x_2^{3}x_3^{13}x_4^{23}x_5^{38}$& $1364.\  x_1^{31}x_2^{3}x_3^{13}x_4^{38}x_5^{23}$& $1365.\  x_1^{31}x_2^{3}x_3^{13}x_4^{39}x_5^{22} $\cr  $1366.\  x_1^{31}x_2^{3}x_3^{13}x_4^{54}x_5^{7}$& $1367.\  x_1^{31}x_2^{3}x_3^{13}x_4^{55}x_5^{6}$& $1368.\  x_1^{31}x_2^{3}x_3^{15}x_4^{5}x_5^{54} $\cr  $1369.\  x_1^{31}x_2^{3}x_3^{15}x_4^{21}x_5^{38}$& $1370.\  x_1^{31}x_2^{3}x_3^{15}x_4^{37}x_5^{22}$& $1371.\  x_1^{31}x_2^{3}x_3^{15}x_4^{53}x_5^{6} $\cr  $1372.\  x_1^{31}x_2^{3}x_3^{29}x_4^{6}x_5^{39}$& $1373.\  x_1^{31}x_2^{3}x_3^{29}x_4^{7}x_5^{38}$& $1374.\  x_1^{31}x_2^{3}x_3^{29}x_4^{38}x_5^{7} $\cr  $1375.\  x_1^{31}x_2^{3}x_3^{29}x_4^{39}x_5^{6}$& $1376.\  x_1^{31}x_2^{3}x_3^{31}x_4^{5}x_5^{38}$& $1377.\  x_1^{31}x_2^{3}x_3^{31}x_4^{37}x_5^{6} $\cr  $1378.\  x_1^{31}x_2^{3}x_3^{37}x_4^{14}x_5^{23}$& $1379.\  x_1^{31}x_2^{3}x_3^{37}x_4^{15}x_5^{22}$& $1380.\  x_1^{31}x_2^{3}x_3^{39}x_4^{13}x_5^{22} $\cr  $1381.\  x_1^{31}x_2^{3}x_3^{45}x_4^{6}x_5^{23}$& $1382.\  x_1^{31}x_2^{3}x_3^{45}x_4^{7}x_5^{22}$& $1383.\  x_1^{31}x_2^{3}x_3^{45}x_4^{22}x_5^{7} $\cr  $1384.\  x_1^{31}x_2^{3}x_3^{45}x_4^{23}x_5^{6}$& $1385.\  x_1^{31}x_2^{3}x_3^{47}x_4^{5}x_5^{22}$& $1386.\  x_1^{31}x_2^{3}x_3^{47}x_4^{21}x_5^{6} $\cr  $1387.\  x_1^{31}x_2^{3}x_3^{61}x_4^{6}x_5^{7}$& $1388.\  x_1^{31}x_2^{3}x_3^{61}x_4^{7}x_5^{6}$& $1389.\  x_1^{31}x_2^{7}x_3x_4^{7}x_5^{62} $\cr  $1390.\  x_1^{31}x_2^{7}x_3x_4^{14}x_5^{55}$& $1391.\  x_1^{31}x_2^{7}x_3x_4^{15}x_5^{54}$& $1392.\  x_1^{31}x_2^{7}x_3x_4^{30}x_5^{39} $\cr  $1393.\  x_1^{31}x_2^{7}x_3x_4^{31}x_5^{38}$& $1394.\  x_1^{31}x_2^{7}x_3x_4^{46}x_5^{23}$& $1395.\  x_1^{31}x_2^{7}x_3x_4^{47}x_5^{22} $\cr  $1396.\  x_1^{31}x_2^{7}x_3x_4^{62}x_5^{7}$& $1397.\  x_1^{31}x_2^{7}x_3^{3}x_4^{5}x_5^{62}$& $1398.\  x_1^{31}x_2^{7}x_3^{3}x_4^{13}x_5^{54} $\cr  $1399.\  x_1^{31}x_2^{7}x_3^{3}x_4^{29}x_5^{38}$& $1400.\  x_1^{31}x_2^{7}x_3^{3}x_4^{45}x_5^{22}$& $1401.\  x_1^{31}x_2^{7}x_3^{3}x_4^{61}x_5^{6} $\cr  $1402.\  x_1^{31}x_2^{7}x_3^{7}x_4x_5^{62}$& $1403.\  x_1^{31}x_2^{7}x_3^{7}x_4^{7}x_5^{56}$& $1404.\  x_1^{31}x_2^{7}x_3^{7}x_4^{9}x_5^{54} $\cr  $1405.\  x_1^{31}x_2^{7}x_3^{7}x_4^{25}x_5^{38}$& $1406.\  x_1^{31}x_2^{7}x_3^{7}x_4^{41}x_5^{22}$& $1407.\  x_1^{31}x_2^{7}x_3^{7}x_4^{57}x_5^{6} $\cr  $1408.\  x_1^{31}x_2^{7}x_3^{11}x_4^{5}x_5^{54}$& $1409.\  x_1^{31}x_2^{7}x_3^{11}x_4^{21}x_5^{38}$& $1410.\  x_1^{31}x_2^{7}x_3^{11}x_4^{37}x_5^{22} $\cr  $1411.\  x_1^{31}x_2^{7}x_3^{11}x_4^{53}x_5^{6}$& $1412.\  x_1^{31}x_2^{7}x_3^{15}x_4x_5^{54}$& $1413.\  x_1^{31}x_2^{7}x_3^{27}x_4^{5}x_5^{38} $\cr  $1414.\  x_1^{31}x_2^{7}x_3^{27}x_4^{37}x_5^{6}$& $1415.\  x_1^{31}x_2^{7}x_3^{31}x_4x_5^{38}$& $1416.\  x_1^{31}x_2^{7}x_3^{35}x_4^{13}x_5^{22} $\cr  $1417.\  x_1^{31}x_2^{7}x_3^{43}x_4^{5}x_5^{22}$& $1418.\  x_1^{31}x_2^{7}x_3^{43}x_4^{21}x_5^{6}$& $1419.\  x_1^{31}x_2^{7}x_3^{47}x_4x_5^{22} $\cr  $1420.\  x_1^{31}x_2^{7}x_3^{59}x_4^{5}x_5^{6}$& $1421.\  x_1^{31}x_2^{15}x_3x_4^{6}x_5^{55}$& $1422.\  x_1^{31}x_2^{15}x_3x_4^{7}x_5^{54} $\cr  $1423.\  x_1^{31}x_2^{15}x_3x_4^{22}x_5^{39}$& $1424.\  x_1^{31}x_2^{15}x_3x_4^{23}x_5^{38}$& $1425.\  x_1^{31}x_2^{15}x_3x_4^{38}x_5^{23} $\cr  $1426.\  x_1^{31}x_2^{15}x_3x_4^{39}x_5^{22}$& $1427.\  x_1^{31}x_2^{15}x_3x_4^{54}x_5^{7}$& $1428.\  x_1^{31}x_2^{15}x_3x_4^{55}x_5^{6} $\cr  $1429.\  x_1^{31}x_2^{15}x_3^{3}x_4^{5}x_5^{54}$& $1430.\  x_1^{31}x_2^{15}x_3^{3}x_4^{21}x_5^{38}$& $1431.\  x_1^{31}x_2^{15}x_3^{3}x_4^{37}x_5^{22} $\cr  $1432.\  x_1^{31}x_2^{15}x_3^{3}x_4^{53}x_5^{6}$& $1433.\  x_1^{31}x_2^{15}x_3^{7}x_4x_5^{54}$& $1434.\  x_1^{31}x_2^{15}x_3^{23}x_4x_5^{38} $\cr  $1435.\  x_1^{31}x_2^{15}x_3^{39}x_4x_5^{22}$& $1436.\  x_1^{31}x_2^{15}x_3^{55}x_4x_5^{6}$& $1437.\  x_1^{31}x_2^{31}x_3x_4^{6}x_5^{39} $\cr  $1438.\  x_1^{31}x_2^{31}x_3x_4^{7}x_5^{38}$& $1439.\  x_1^{31}x_2^{31}x_3x_4^{38}x_5^{7}$& $1440.\  x_1^{31}x_2^{31}x_3x_4^{39}x_5^{6} $\cr  $1441.\  x_1^{31}x_2^{31}x_3^{3}x_4^{5}x_5^{38}$& $1442.\  x_1^{31}x_2^{31}x_3^{3}x_4^{37}x_5^{6}$& $1443.\  x_1^{31}x_2^{31}x_3^{7}x_4x_5^{38} $\cr  $1444.\  x_1^{31}x_2^{31}x_3^{39}x_4x_5^{6}$& $1445.\  x_1^{31}x_2^{39}x_3x_4^{14}x_5^{23}$& $1446.\  x_1^{31}x_2^{39}x_3x_4^{15}x_5^{22} $\cr  $1447.\  x_1^{31}x_2^{39}x_3^{3}x_4^{13}x_5^{22}$& $1448.\  x_1^{31}x_2^{39}x_3^{15}x_4x_5^{22}$& $1449.\  x_1^{31}x_2^{47}x_3x_4^{6}x_5^{23} $\cr  $1450.\  x_1^{31}x_2^{47}x_3x_4^{7}x_5^{22}$& $1451.\  x_1^{31}x_2^{47}x_3x_4^{22}x_5^{7}$& $1452.\  x_1^{31}x_2^{47}x_3x_4^{23}x_5^{6} $\cr  $1453.\  x_1^{31}x_2^{47}x_3^{3}x_4^{5}x_5^{22}$& $1454.\  x_1^{31}x_2^{47}x_3^{3}x_4^{21}x_5^{6}$& $1455.\  x_1^{31}x_2^{47}x_3^{7}x_4x_5^{22} $\cr  $1456.\  x_1^{31}x_2^{47}x_3^{23}x_4x_5^{6}$& $1457.\  x_1^{7}x_2^{15}x_3^{15}x_4^{23}x_5^{48}$& $1458.\  x_1^{15}x_2^{7}x_3^{15}x_4^{23}x_5^{48} $\cr  $1459.\  x_1^{15}x_2^{7}x_3^{23}x_4^{33}x_5^{30}$& $1460.\  x_1^{15}x_2^{15}x_3^{7}x_4^{23}x_5^{48}$& $1461.\  x_1^{15}x_2^{15}x_3^{23}x_4^{7}x_5^{48} $\cr  $1462.\  x_1^{15}x_2^{15}x_3^{23}x_4^{17}x_5^{38}$& $1463.\  x_1^{15}x_2^{15}x_3^{23}x_4^{23}x_5^{32}$& $1464.\  x_1^{15}x_2^{15}x_3^{23}x_4^{32}x_5^{23} $\cr  $1465.\  x_1^{15}x_2^{15}x_3^{23}x_4^{49}x_5^{6}$& $1466.\  x_1^{15}x_2^{15}x_3^{49}x_4^{22}x_5^{7}$& $1467.\  x_1^{15}x_2^{19}x_3^{5}x_4^{7}x_5^{62} $\cr  $1468.\  x_1^{15}x_2^{19}x_3^{7}x_4^{5}x_5^{62}$& $1469.\  x_1^{15}x_2^{19}x_3^{7}x_4^{13}x_5^{54}$& $1470.\  x_1^{15}x_2^{19}x_3^{7}x_4^{61}x_5^{6} $\cr  
\end{tabular}
\begin{align*}
p_1 & = x_1x_2^{15}x_3^{15}x_4^{22}x_5^{55} + x_1x_2^{15}x_3^{15}x_4^{23}x_5^{54} + x_1^{3}x_2^{5}x_3^{15}x_4^{23}x_5^{62} + x_1^{3}x_2^{5}x_3^{15}x_4^{30}x_5^{55}\\
&\quad + x_1^{3}x_2^{7}x_3^{13}x_4^{23}x_5^{62} + x_1^{3}x_2^{7}x_3^{13}x_4^{30}x_5^{55} + x_1^{3}x_2^{15}x_3^{5}x_4^{23}x_5^{62} + x_1^{3}x_2^{15}x_3^{5}x_4^{30}x_5^{55}\\
&\quad + x_1^{3}x_2^{15}x_3^{15}x_4^{21}x_5^{54} + x_1^{7}x_2x_3^{15}x_4^{23}x_5^{62} + x_1^{7}x_2x_3^{15}x_4^{30}x_5^{55} + x_1^{7}x_2^{7}x_3^{9}x_4^{23}x_5^{62}\\
&\quad + x_1^{7}x_2^{7}x_3^{9}x_4^{30}x_5^{55} + x_1^{7}x_2^{15}x_3x_4^{23}x_5^{62} + x_1^{7}x_2^{15}x_3x_4^{30}x_5^{55} + x_1^{7}x_2^{15}x_3^{15}x_4^{16}x_5^{55}\\
&\quad + x_1^{7}x_2^{15}x_3^{15}x_4^{17}x_5^{54} + x_1^{7}x_2^{15}x_3^{15}x_4^{23}x_5^{48},\\
p_2 & = x_1x_2^{7}x_3^{15}x_4^{23}x_5^{62} + x_1x_2^{7}x_3^{15}x_4^{30}x_5^{55} + x_1^{3}x_2^{5}x_3^{15}x_4^{23}x_5^{62} + x_1^{3}x_2^{5}x_3^{15}x_4^{30}x_5^{55}\\
&\quad + x_1^{7}x_2^{3}x_3^{13}x_4^{23}x_5^{62} + x_1^{7}x_2^{3}x_3^{13}x_4^{30}x_5^{55} + x_1^{7}x_2^{7}x_3^{9}x_4^{23}x_5^{62} + x_1^{7}x_2^{7}x_3^{9}x_4^{30}x_5^{55}\\
&\quad + x_1^{15}x_2x_3^{15}x_4^{22}x_5^{55} + x_1^{15}x_2x_3^{15}x_4^{23}x_5^{54} + x_1^{15}x_2^{3}x_3^{5}x_4^{23}x_5^{62} + x_1^{15}x_2^{3}x_3^{5}x_4^{30}x_5^{55}\\
&\quad + x_1^{15}x_2^{3}x_3^{15}x_4^{21}x_5^{54} + x_1^{15}x_2^{7}x_3x_4^{23}x_5^{62} + x_1^{15}x_2^{7}x_3x_4^{30}x_5^{55} + x_1^{15}x_2^{7}x_3^{15}x_4^{16}x_5^{55}\\
&\quad + x_1^{15}x_2^{7}x_3^{15}x_4^{17}x_5^{54} + x_1^{15}x_2^{7}x_3^{15}x_4^{23}x_5^{48},\\
p_3 & = x_1^{7}x_2^{3}x_3^{7}x_4^{29}x_5^{62} + x_1^{7}x_2^{3}x_3^{7}x_4^{61}x_5^{30} + x_1^{7}x_2^{3}x_3^{15}x_4^{29}x_5^{54} + x_1^{7}x_2^{3}x_3^{15}x_4^{53}x_5^{30}\\
&\quad + x_1^{7}x_2^{7}x_3^{7}x_4^{25}x_5^{62} + x_1^{7}x_2^{7}x_3^{7}x_4^{57}x_5^{30} + x_1^{7}x_2^{7}x_3^{15}x_4^{25}x_5^{54} + x_1^{7}x_2^{7}x_3^{15}x_4^{49}x_5^{30}\\
&\quad + x_1^{15}x_2^{3}x_3^{7}x_4^{29}x_5^{54} + x_1^{15}x_2^{3}x_3^{7}x_4^{53}x_5^{30} + x_1^{15}x_2^{3}x_3^{23}x_4^{29}x_5^{38} + x_1^{15}x_2^{3}x_3^{23}x_4^{37}x_5^{30}\\
&\quad + x_1^{15}x_2^{7}x_3^{7}x_4^{25}x_5^{54} + x_1^{15}x_2^{7}x_3^{7}x_4^{49}x_5^{30} + x_1^{15}x_2^{7}x_3^{23}x_4^{25}x_5^{38} + x_1^{15}x_2^{7}x_3^{23}x_4^{33}x_5^{30},\\
p_4 &= x_1x_2^{15}x_3^{7}x_4^{23}x_5^{62} + x_1x_2^{15}x_3^{7}x_4^{30}x_5^{55} + x_1^{3}x_2^{7}x_3^{13}x_4^{23}x_5^{62} + x_1^{3}x_2^{7}x_3^{13}x_4^{30}x_5^{55}\\
&\quad + x_1^{3}x_2^{13}x_3^{7}x_4^{23}x_5^{62} + x_1^{3}x_2^{13}x_3^{7}x_4^{30}x_5^{55} + x_1^{3}x_2^{15}x_3^{5}x_4^{23}x_5^{62} + x_1^{3}x_2^{15}x_3^{5}x_4^{30}x_5^{55}\\
&\quad + x_1^{7}x_2^{7}x_3^{9}x_4^{23}x_5^{62} + x_1^{7}x_2^{7}x_3^{9}x_4^{30}x_5^{55} + x_1^{7}x_2^{11}x_3^{5}x_4^{23}x_5^{62} + x_1^{7}x_2^{11}x_3^{5}x_4^{30}x_5^{55}\\
&\quad + x_1^{15}x_2x_3^{7}x_4^{23}x_5^{62} + x_1^{15}x_2x_3^{7}x_4^{30}x_5^{55} + x_1^{15}x_2^{3}x_3^{5}x_4^{23}x_5^{62} + x_1^{15}x_2^{3}x_3^{5}x_4^{30}x_5^{55}\\
&\quad + x_1^{15}x_2^{15}x_3x_4^{22}x_5^{55} + x_1^{15}x_2^{15}x_3x_4^{23}x_5^{54} + x_1^{15}x_2^{15}x_3^{3}x_4^{21}x_5^{54} + x_1^{15}x_2^{15}x_3^{7}x_4^{16}x_5^{55}\\
&\quad + x_1^{15}x_2^{15}x_3^{7}x_4^{17}x_5^{54} + x_1^{15}x_2^{15}x_3^{7}x_4^{23}x_5^{48},\\ 
p_5 &= x_1x_2^{15}x_3^{7}x_4^{30}x_5^{55} + x_1x_2^{15}x_3^{23}x_4^{7}x_5^{62} + x_1^{3}x_2^{7}x_3^{7}x_4^{29}x_5^{62} + x_1^{3}x_2^{7}x_3^{13}x_4^{30}x_5^{55}\\
&\quad + x_1^{3}x_2^{7}x_3^{15}x_4^{21}x_5^{62} + x_1^{3}x_2^{7}x_3^{29}x_4^{7}x_5^{62} + x_1^{3}x_2^{13}x_3^{7}x_4^{30}x_5^{55} + x_1^{3}x_2^{13}x_3^{23}x_4^{7}x_5^{62}\\
&\quad + x_1^{3}x_2^{15}x_3^{7}x_4^{21}x_5^{62} + x_1^{3}x_2^{15}x_3^{13}x_4^{22}x_5^{55} + x_1^{3}x_2^{15}x_3^{21}x_4^{7}x_5^{62} + x_1^{3}x_2^{15}x_3^{21}x_4^{14}x_5^{55}\\
&\quad + x_1^{3}x_2^{15}x_3^{23}x_4^{5}x_5^{62} + x_1^{3}x_2^{15}x_3^{29}x_4^{6}x_5^{55} + x_1^{7}x_2^{7}x_3^{7}x_4^{25}x_5^{62} + x_1^{7}x_2^{7}x_3^{9}x_4^{30}x_5^{55}\\
&\quad + x_1^{7}x_2^{7}x_3^{15}x_4^{17}x_5^{62} + x_1^{7}x_2^{7}x_3^{25}x_4^{7}x_5^{62} + x_1^{7}x_2^{11}x_3^{7}x_4^{21}x_5^{62} + x_1^{7}x_2^{11}x_3^{13}x_4^{22}x_5^{55}\\
&\quad + x_1^{7}x_2^{11}x_3^{21}x_4^{7}x_5^{62} + x_1^{7}x_2^{11}x_3^{21}x_4^{14}x_5^{55} + x_1^{7}x_2^{11}x_3^{23}x_4^{5}x_5^{62} + x_1^{7}x_2^{11}x_3^{29}x_4^{6}x_5^{55}\\
&\quad + x_1^{15}x_2x_3^{7}x_4^{30}x_5^{55} + x_1^{15}x_2x_3^{23}x_4^{7}x_5^{62} + x_1^{15}x_2^{3}x_3^{7}x_4^{21}x_5^{62} + x_1^{15}x_2^{3}x_3^{13}x_4^{22}x_5^{55}\\
&\quad + x_1^{15}x_2^{3}x_3^{21}x_4^{7}x_5^{62} + x_1^{15}x_2^{3}x_3^{21}x_4^{14}x_5^{55} + x_1^{15}x_2^{3}x_3^{23}x_4^{5}x_5^{62} + x_1^{15}x_2^{3}x_3^{29}x_4^{6}x_5^{55}\\
&\quad + x_1^{15}x_2^{15}x_3^{7}x_4^{16}x_5^{55} + x_1^{15}x_2^{15}x_3^{17}x_4^{6}x_5^{55} + x_1^{15}x_2^{15}x_3^{17}x_4^{7}x_5^{54} + x_1^{15}x_2^{15}x_3^{19}x_4^{5}x_5^{54}\\
&\quad + x_1^{15}x_2^{15}x_3^{23}x_4x_5^{54} + x_1^{15}x_2^{15}x_3^{23}x_4^{7}x_5^{48},\\
p_6 &= x_1^{3}x_2^{15}x_3^{5}x_4^{23}x_5^{62} + x_1^{3}x_2^{15}x_3^{5}x_4^{30}x_5^{55} + x_1^{3}x_2^{15}x_3^{7}x_4^{21}x_5^{62} + x_1^{3}x_2^{15}x_3^{7}x_4^{29}x_5^{54}\\
&\quad + x_1^{3}x_2^{15}x_3^{13}x_4^{22}x_5^{55} + x_1^{3}x_2^{15}x_3^{15}x_4^{21}x_5^{54} + x_1^{3}x_2^{15}x_3^{21}x_4^{7}x_5^{62} + x_1^{3}x_2^{15}x_3^{21}x_4^{14}x_5^{55}\\
&\quad + x_1^{3}x_2^{15}x_3^{21}x_4^{15}x_5^{54} + x_1^{3}x_2^{15}x_3^{21}x_4^{30}x_5^{39} + x_1^{3}x_2^{15}x_3^{23}x_4^{5}x_5^{62} + x_1^{3}x_2^{15}x_3^{23}x_4^{29}x_5^{38}\\
&\quad + x_1^{3}x_2^{15}x_3^{29}x_4^{6}x_5^{55} + x_1^{3}x_2^{15}x_3^{29}x_4^{7}x_5^{54} + x_1^{3}x_2^{15}x_3^{29}x_4^{22}x_5^{39} + x_1^{3}x_2^{15}x_3^{29}x_4^{23}x_5^{38}\\
&\quad + x_1^{7}x_2^{11}x_3^{5}x_4^{23}x_5^{62} + x_1^{7}x_2^{11}x_3^{5}x_4^{30}x_5^{55} + x_1^{7}x_2^{11}x_3^{7}x_4^{21}x_5^{62} + x_1^{7}x_2^{11}x_3^{7}x_4^{29}x_5^{54}\\
&\quad + x_1^{7}x_2^{11}x_3^{13}x_4^{22}x_5^{55} + x_1^{7}x_2^{11}x_3^{15}x_4^{21}x_5^{54} + x_1^{7}x_2^{11}x_3^{21}x_4^{7}x_5^{62} + x_1^{7}x_2^{11}x_3^{21}x_4^{14}x_5^{55}\\
&\quad + x_1^{7}x_2^{11}x_3^{21}x_4^{15}x_5^{54} + x_1^{7}x_2^{11}x_3^{21}x_4^{30}x_5^{39} + x_1^{7}x_2^{11}x_3^{23}x_4^{5}x_5^{62} + x_1^{7}x_2^{11}x_3^{23}x_4^{29}x_5^{38}\\
&\quad + x_1^{7}x_2^{11}x_3^{29}x_4^{6}x_5^{55} + x_1^{7}x_2^{11}x_3^{29}x_4^{7}x_5^{54} + x_1^{7}x_2^{11}x_3^{29}x_4^{22}x_5^{39} + x_1^{7}x_2^{11}x_3^{29}x_4^{23}x_5^{38}\\
&\quad + x_1^{15}x_2^{3}x_3^{5}x_4^{23}x_5^{62} + x_1^{15}x_2^{3}x_3^{5}x_4^{30}x_5^{55} + x_1^{15}x_2^{3}x_3^{7}x_4^{21}x_5^{62} + x_1^{15}x_2^{3}x_3^{7}x_4^{29}x_5^{54}\\
&\quad + x_1^{15}x_2^{3}x_3^{13}x_4^{22}x_5^{55} + x_1^{15}x_2^{3}x_3^{15}x_4^{21}x_5^{54} + x_1^{15}x_2^{3}x_3^{21}x_4^{7}x_5^{62} + x_1^{15}x_2^{3}x_3^{21}x_4^{14}x_5^{55}\\
&\quad + x_1^{15}x_2^{3}x_3^{21}x_4^{15}x_5^{54} + x_1^{15}x_2^{3}x_3^{21}x_4^{30}x_5^{39} + x_1^{15}x_2^{3}x_3^{23}x_4^{5}x_5^{62} + x_1^{15}x_2^{3}x_3^{23}x_4^{29}x_5^{38}\\
&\quad + x_1^{15}x_2^{3}x_3^{29}x_4^{6}x_5^{55} + x_1^{15}x_2^{3}x_3^{29}x_4^{7}x_5^{54} + x_1^{15}x_2^{3}x_3^{29}x_4^{22}x_5^{39} + x_1^{15}x_2^{3}x_3^{29}x_4^{23}x_5^{38}\\
&\quad + x_1^{15}x_2^{15}x_3x_4^{22}x_5^{55} + x_1^{15}x_2^{15}x_3x_4^{23}x_5^{54} + x_1^{15}x_2^{15}x_3^{3}x_4^{21}x_5^{54} + x_1^{15}x_2^{15}x_3^{7}x_4^{17}x_5^{54}\\
&\quad + x_1^{15}x_2^{15}x_3^{17}x_4^{6}x_5^{55} + x_1^{15}x_2^{15}x_3^{17}x_4^{7}x_5^{54} + x_1^{15}x_2^{15}x_3^{17}x_4^{22}x_5^{39} + x_1^{15}x_2^{15}x_3^{17}x_4^{23}x_5^{38}\\
&\quad + x_1^{15}x_2^{15}x_3^{19}x_4^{5}x_5^{54} + x_1^{15}x_2^{15}x_3^{19}x_4^{21}x_5^{38} + x_1^{15}x_2^{15}x_3^{23}x_4x_5^{54} + x_1^{15}x_2^{15}x_3^{23}x_4^{17}x_5^{38},\\
p_7 &= x_1x_2^{15}x_3^{15}x_4^{23}x_5^{54} + x_1x_2^{15}x_3^{23}x_4^{15}x_5^{54} + x_1^{3}x_2^{7}x_3^{15}x_4^{29}x_5^{54} + x_1^{3}x_2^{7}x_3^{29}x_4^{15}x_5^{54}\\
&\quad + x_1^{3}x_2^{13}x_3^{15}x_4^{23}x_5^{54} + x_1^{3}x_2^{13}x_3^{23}x_4^{15}x_5^{54} + x_1^{3}x_2^{15}x_3^{5}x_4^{23}x_5^{62} + x_1^{3}x_2^{15}x_3^{5}x_4^{30}x_5^{55}\\
&\quad + x_1^{3}x_2^{15}x_3^{13}x_4^{22}x_5^{55} + x_1^{3}x_2^{15}x_3^{13}x_4^{23}x_5^{54} + x_1^{3}x_2^{15}x_3^{21}x_4^{14}x_5^{55} + x_1^{3}x_2^{15}x_3^{21}x_4^{30}x_5^{39}\\
&\quad + x_1^{3}x_2^{15}x_3^{23}x_4^{5}x_5^{62} + x_1^{3}x_2^{15}x_3^{23}x_4^{13}x_5^{54} + x_1^{3}x_2^{15}x_3^{23}x_4^{29}x_5^{38} + x_1^{3}x_2^{15}x_3^{29}x_4^{6}x_5^{55}\\
&\quad + x_1^{3}x_2^{15}x_3^{29}x_4^{22}x_5^{39} + x_1^{3}x_2^{15}x_3^{29}x_4^{23}x_5^{38} + x_1^{7}x_2^{7}x_3^{15}x_4^{25}x_5^{54} + x_1^{7}x_2^{7}x_3^{25}x_4^{15}x_5^{54}\\
&\quad + x_1^{7}x_2^{11}x_3^{5}x_4^{23}x_5^{62} + x_1^{7}x_2^{11}x_3^{5}x_4^{30}x_5^{55} + x_1^{7}x_2^{11}x_3^{13}x_4^{22}x_5^{55} + x_1^{7}x_2^{11}x_3^{13}x_4^{23}x_5^{54}\\
&\quad + x_1^{7}x_2^{11}x_3^{21}x_4^{14}x_5^{55} + x_1^{7}x_2^{11}x_3^{21}x_4^{30}x_5^{39} + x_1^{7}x_2^{11}x_3^{23}x_4^{5}x_5^{62} + x_1^{7}x_2^{11}x_3^{23}x_4^{13}x_5^{54}\\
&\quad + x_1^{7}x_2^{11}x_3^{23}x_4^{29}x_5^{38} + x_1^{7}x_2^{11}x_3^{29}x_4^{6}x_5^{55} + x_1^{7}x_2^{11}x_3^{29}x_4^{22}x_5^{39} + x_1^{7}x_2^{11}x_3^{29}x_4^{23}x_5^{38}\\
&\quad + x_1^{15}x_2x_3^{15}x_4^{23}x_5^{54} + x_1^{15}x_2x_3^{23}x_4^{15}x_5^{54} + x_1^{15}x_2^{3}x_3^{5}x_4^{23}x_5^{62} + x_1^{15}x_2^{3}x_3^{5}x_4^{30}x_5^{55}\\
&\quad + x_1^{15}x_2^{3}x_3^{13}x_4^{22}x_5^{55} + x_1^{15}x_2^{3}x_3^{13}x_4^{23}x_5^{54} + x_1^{15}x_2^{3}x_3^{21}x_4^{14}x_5^{55} + x_1^{15}x_2^{3}x_3^{21}x_4^{30}x_5^{39}\\
&\quad + x_1^{15}x_2^{3}x_3^{23}x_4^{5}x_5^{62} + x_1^{15}x_2^{3}x_3^{23}x_4^{13}x_5^{54} + x_1^{15}x_2^{3}x_3^{23}x_4^{29}x_5^{38} + x_1^{15}x_2^{3}x_3^{29}x_4^{6}x_5^{55}\\
&\quad + x_1^{15}x_2^{3}x_3^{29}x_4^{22}x_5^{39} + x_1^{15}x_2^{3}x_3^{29}x_4^{23}x_5^{38} + x_1^{15}x_2^{15}x_3x_4^{22}x_5^{55} + x_1^{15}x_2^{15}x_3x_4^{23}x_5^{54}\\
&\quad + x_1^{15}x_2^{15}x_3^{3}x_4^{21}x_5^{54} + x_1^{15}x_2^{15}x_3^{17}x_4^{6}x_5^{55} + x_1^{15}x_2^{15}x_3^{17}x_4^{22}x_5^{39} + x_1^{15}x_2^{15}x_3^{19}x_4^{5}x_5^{54}\\
&\quad + x_1^{15}x_2^{15}x_3^{23}x_4x_5^{54} + x_1^{15}x_2^{15}x_3^{23}x_4^{23}x_5^{32},\\
p_8 &= x_1x_2^{15}x_3^{7}x_4^{30}x_5^{55} + x_1x_2^{15}x_3^{7}x_4^{62}x_5^{23} + x_1x_2^{15}x_3^{23}x_4^{46}x_5^{23} + x_1^{3}x_2^{7}x_3^{7}x_4^{29}x_5^{62}\\
&\quad + x_1^{3}x_2^{7}x_3^{7}x_4^{61}x_5^{30} + x_1^{3}x_2^{7}x_3^{13}x_4^{30}x_5^{55} + x_1^{3}x_2^{7}x_3^{13}x_4^{62}x_5^{23} + x_1^{3}x_2^{7}x_3^{15}x_4^{53}x_5^{30}\\
&\quad + x_1^{3}x_2^{7}x_3^{29}x_4^{46}x_5^{23} + x_1^{3}x_2^{13}x_3^{7}x_4^{30}x_5^{55} + x_1^{3}x_2^{13}x_3^{7}x_4^{62}x_5^{23} + x_1^{3}x_2^{13}x_3^{23}x_4^{46}x_5^{23}\\
&\quad + x_1^{3}x_2^{15}x_3^{7}x_4^{29}x_5^{54} + x_1^{3}x_2^{15}x_3^{7}x_4^{53}x_5^{30} + x_1^{3}x_2^{15}x_3^{13}x_4^{22}x_5^{55} + x_1^{3}x_2^{15}x_3^{13}x_4^{54}x_5^{23}\\
&\quad + x_1^{3}x_2^{15}x_3^{21}x_4^{14}x_5^{55} + x_1^{3}x_2^{15}x_3^{21}x_4^{30}x_5^{39} + x_1^{3}x_2^{15}x_3^{23}x_4^{5}x_5^{62} + x_1^{3}x_2^{15}x_3^{23}x_4^{13}x_5^{54}\\
&\quad + x_1^{3}x_2^{15}x_3^{23}x_4^{37}x_5^{30} + x_1^{3}x_2^{15}x_3^{29}x_4^{6}x_5^{55} + x_1^{3}x_2^{15}x_3^{29}x_4^{22}x_5^{39} + x_1^{3}x_2^{15}x_3^{29}x_4^{38}x_5^{23}\\
&\quad + x_1^{7}x_2^{7}x_3^{7}x_4^{25}x_5^{62} + x_1^{7}x_2^{7}x_3^{7}x_4^{57}x_5^{30} + x_1^{7}x_2^{7}x_3^{9}x_4^{30}x_5^{55} + x_1^{7}x_2^{7}x_3^{9}x_4^{62}x_5^{23}\\
&\quad + x_1^{7}x_2^{7}x_3^{15}x_4^{49}x_5^{30} + x_1^{7}x_2^{7}x_3^{25}x_4^{46}x_5^{23} + x_1^{7}x_2^{11}x_3^{7}x_4^{29}x_5^{54} + x_1^{7}x_2^{11}x_3^{7}x_4^{53}x_5^{30}\\
&\quad + x_1^{7}x_2^{11}x_3^{13}x_4^{22}x_5^{55} + x_1^{7}x_2^{11}x_3^{13}x_4^{54}x_5^{23} + x_1^{7}x_2^{11}x_3^{21}x_4^{14}x_5^{55} + x_1^{7}x_2^{11}x_3^{21}x_4^{30}x_5^{39}\\
&\quad + x_1^{7}x_2^{11}x_3^{23}x_4^{5}x_5^{62} + x_1^{7}x_2^{11}x_3^{23}x_4^{13}x_5^{54} + x_1^{7}x_2^{11}x_3^{23}x_4^{37}x_5^{30} + x_1^{7}x_2^{11}x_3^{29}x_4^{6}x_5^{55}\\
&\quad + x_1^{7}x_2^{11}x_3^{29}x_4^{22}x_5^{39} + x_1^{7}x_2^{11}x_3^{29}x_4^{38}x_5^{23} + x_1^{15}x_2x_3^{7}x_4^{30}x_5^{55} + x_1^{15}x_2x_3^{7}x_4^{62}x_5^{23}\\
&\quad + x_1^{15}x_2x_3^{23}x_4^{46}x_5^{23} + x_1^{15}x_2^{3}x_3^{7}x_4^{29}x_5^{54} + x_1^{15}x_2^{3}x_3^{7}x_4^{53}x_5^{30} + x_1^{15}x_2^{3}x_3^{13}x_4^{22}x_5^{55}\\
&\quad + x_1^{15}x_2^{3}x_3^{13}x_4^{54}x_5^{23} + x_1^{15}x_2^{3}x_3^{21}x_4^{14}x_5^{55} + x_1^{15}x_2^{3}x_3^{21}x_4^{30}x_5^{39} + x_1^{15}x_2^{3}x_3^{23}x_4^{5}x_5^{62}\\
&\quad + x_1^{15}x_2^{3}x_3^{23}x_4^{13}x_5^{54} + x_1^{15}x_2^{3}x_3^{23}x_4^{37}x_5^{30} + x_1^{15}x_2^{3}x_3^{29}x_4^{6}x_5^{55} + x_1^{15}x_2^{3}x_3^{29}x_4^{22}x_5^{39}\\
&\quad + x_1^{15}x_2^{3}x_3^{29}x_4^{38}x_5^{23} + x_1^{15}x_2^{15}x_3^{7}x_4^{16}x_5^{55} + x_1^{15}x_2^{15}x_3^{7}x_4^{17}x_5^{54} + x_1^{15}x_2^{15}x_3^{7}x_4^{48}x_5^{23}\\
&\quad + x_1^{15}x_2^{15}x_3^{17}x_4^{6}x_5^{55} + x_1^{15}x_2^{15}x_3^{17}x_4^{22}x_5^{39} + x_1^{15}x_2^{15}x_3^{19}x_4^{5}x_5^{54} + x_1^{15}x_2^{15}x_3^{23}x_4x_5^{54}\\
&\quad + x_1^{15}x_2^{15}x_3^{23}x_4^{32}x_5^{23},\\
p_9 &= x_1x_2^{15}x_3^{7}x_4^{30}x_5^{55} + x_1x_2^{15}x_3^{7}x_4^{62}x_5^{23} + x_1^{3}x_2^{7}x_3^{7}x_4^{29}x_5^{62} + x_1^{3}x_2^{7}x_3^{7}x_4^{61}x_5^{30}\\
&\quad + x_1^{3}x_2^{7}x_3^{13}x_4^{30}x_5^{55} + x_1^{3}x_2^{7}x_3^{13}x_4^{62}x_5^{23} + x_1^{3}x_2^{13}x_3^{7}x_4^{30}x_5^{55} + x_1^{3}x_2^{13}x_3^{7}x_4^{62}x_5^{23}\\
&\quad + x_1^{3}x_2^{15}x_3^{5}x_4^{55}x_5^{30} + x_1^{3}x_2^{15}x_3^{5}x_4^{62}x_5^{23} + x_1^{3}x_2^{15}x_3^{7}x_4^{29}x_5^{54} + x_1^{3}x_2^{15}x_3^{7}x_4^{53}x_5^{30}\\
&\quad + x_1^{3}x_2^{15}x_3^{13}x_4^{22}x_5^{55} + x_1^{3}x_2^{15}x_3^{15}x_4^{53}x_5^{22} + x_1^{3}x_2^{15}x_3^{21}x_4^{14}x_5^{55} + x_1^{3}x_2^{15}x_3^{21}x_4^{30}x_5^{39}\\
&\quad + x_1^{3}x_2^{15}x_3^{21}x_4^{39}x_5^{30} + x_1^{3}x_2^{15}x_3^{21}x_4^{47}x_5^{22} + x_1^{3}x_2^{15}x_3^{23}x_4^{5}x_5^{62} + x_1^{3}x_2^{15}x_3^{23}x_4^{13}x_5^{54}\\
&\quad + x_1^{3}x_2^{15}x_3^{23}x_4^{45}x_5^{22} + x_1^{3}x_2^{15}x_3^{23}x_4^{61}x_5^{6} + x_1^{3}x_2^{15}x_3^{29}x_4^{6}x_5^{55} + x_1^{3}x_2^{15}x_3^{29}x_4^{22}x_5^{39}\\
&\quad + x_1^{3}x_2^{15}x_3^{29}x_4^{39}x_5^{22} + x_1^{3}x_2^{15}x_3^{29}x_4^{55}x_5^{6} + x_1^{7}x_2^{7}x_3^{7}x_4^{25}x_5^{62} + x_1^{7}x_2^{7}x_3^{7}x_4^{57}x_5^{30}\\
&\quad + x_1^{7}x_2^{7}x_3^{9}x_4^{30}x_5^{55} + x_1^{7}x_2^{7}x_3^{9}x_4^{62}x_5^{23} + x_1^{7}x_2^{11}x_3^{5}x_4^{55}x_5^{30} + x_1^{7}x_2^{11}x_3^{5}x_4^{62}x_5^{23}\\
&\quad + x_1^{7}x_2^{11}x_3^{7}x_4^{29}x_5^{54} + x_1^{7}x_2^{11}x_3^{7}x_4^{53}x_5^{30} + x_1^{7}x_2^{11}x_3^{13}x_4^{22}x_5^{55} + x_1^{7}x_2^{11}x_3^{15}x_4^{53}x_5^{22}\\
&\quad + x_1^{7}x_2^{11}x_3^{21}x_4^{14}x_5^{55} + x_1^{7}x_2^{11}x_3^{21}x_4^{30}x_5^{39} + x_1^{7}x_2^{11}x_3^{21}x_4^{39}x_5^{30} + x_1^{7}x_2^{11}x_3^{21}x_4^{47}x_5^{22}\\
&\quad + x_1^{7}x_2^{11}x_3^{23}x_4^{5}x_5^{62} + x_1^{7}x_2^{11}x_3^{23}x_4^{13}x_5^{54} + x_1^{7}x_2^{11}x_3^{23}x_4^{45}x_5^{22} + x_1^{7}x_2^{11}x_3^{23}x_4^{61}x_5^{6}\\
&\quad + x_1^{7}x_2^{11}x_3^{29}x_4^{6}x_5^{55} + x_1^{7}x_2^{11}x_3^{29}x_4^{22}x_5^{39} + x_1^{7}x_2^{11}x_3^{29}x_4^{39}x_5^{22} + x_1^{7}x_2^{11}x_3^{29}x_4^{55}x_5^{6}\\
&\quad + x_1^{15}x_2x_3^{7}x_4^{30}x_5^{55} + x_1^{15}x_2x_3^{7}x_4^{62}x_5^{23} + x_1^{15}x_2^{3}x_3^{5}x_4^{55}x_5^{30} + x_1^{15}x_2^{3}x_3^{5}x_4^{62}x_5^{23}\\
&\quad + x_1^{15}x_2^{3}x_3^{7}x_4^{29}x_5^{54} + x_1^{15}x_2^{3}x_3^{7}x_4^{53}x_5^{30} + x_1^{15}x_2^{3}x_3^{13}x_4^{22}x_5^{55} + x_1^{15}x_2^{3}x_3^{15}x_4^{53}x_5^{22}\\
&\quad + x_1^{15}x_2^{3}x_3^{21}x_4^{14}x_5^{55} + x_1^{15}x_2^{3}x_3^{21}x_4^{30}x_5^{39} + x_1^{15}x_2^{3}x_3^{21}x_4^{39}x_5^{30} + x_1^{15}x_2^{3}x_3^{21}x_4^{47}x_5^{22}\\
&\quad + x_1^{15}x_2^{3}x_3^{23}x_4^{5}x_5^{62} + x_1^{15}x_2^{3}x_3^{23}x_4^{13}x_5^{54} + x_1^{15}x_2^{3}x_3^{23}x_4^{45}x_5^{22} + x_1^{15}x_2^{3}x_3^{23}x_4^{61}x_5^{6}\\
&\quad + x_1^{15}x_2^{3}x_3^{29}x_4^{6}x_5^{55} + x_1^{15}x_2^{3}x_3^{29}x_4^{22}x_5^{39} + x_1^{15}x_2^{3}x_3^{29}x_4^{39}x_5^{22} + x_1^{15}x_2^{3}x_3^{29}x_4^{55}x_5^{6}\\
&\quad + x_1^{15}x_2^{15}x_3x_4^{54}x_5^{23} + x_1^{15}x_2^{15}x_3x_4^{55}x_5^{22} + x_1^{15}x_2^{15}x_3^{3}x_4^{53}x_5^{22} + x_1^{15}x_2^{15}x_3^{7}x_4^{16}x_5^{55}\\
&\quad + x_1^{15}x_2^{15}x_3^{7}x_4^{17}x_5^{54} + x_1^{15}x_2^{15}x_3^{7}x_4^{48}x_5^{23} + x_1^{15}x_2^{15}x_3^{17}x_4^{6}x_5^{55} + x_1^{15}x_2^{15}x_3^{17}x_4^{22}x_5^{39}\\
&\quad + x_1^{15}x_2^{15}x_3^{17}x_4^{39}x_5^{22} + x_1^{15}x_2^{15}x_3^{17}x_4^{55}x_5^{6} + x_1^{15}x_2^{15}x_3^{19}x_4^{5}x_5^{54} + x_1^{15}x_2^{15}x_3^{19}x_4^{53}x_5^{6}\\
&\quad + x_1^{15}x_2^{15}x_3^{23}x_4x_5^{54} + x_1^{15}x_2^{15}x_3^{23}x_4^{49}x_5^{6},\\
p_{10} &= x_1x_2^{15}x_3^{7}x_4^{30}x_5^{55} + x_1x_2^{15}x_3^{7}x_4^{62}x_5^{23} + x_1^{3}x_2^{7}x_3^{7}x_4^{29}x_5^{62} + x_1^{3}x_2^{7}x_3^{7}x_4^{61}x_5^{30}\\
&\quad + x_1^{3}x_2^{7}x_3^{13}x_4^{30}x_5^{55} + x_1^{3}x_2^{7}x_3^{13}x_4^{62}x_5^{23} + x_1^{3}x_2^{13}x_3^{7}x_4^{30}x_5^{55} + x_1^{3}x_2^{13}x_3^{7}x_4^{62}x_5^{23}\\
&\quad + x_1^{3}x_2^{15}x_3^{5}x_4^{23}x_5^{62} + x_1^{3}x_2^{15}x_3^{5}x_4^{30}x_5^{55} + x_1^{3}x_2^{15}x_3^{7}x_4^{29}x_5^{54} + x_1^{3}x_2^{15}x_3^{7}x_4^{53}x_5^{30}\\
&\quad + x_1^{3}x_2^{15}x_3^{13}x_4^{54}x_5^{23} + x_1^{3}x_2^{15}x_3^{21}x_4^{15}x_5^{54} + x_1^{3}x_2^{15}x_3^{21}x_4^{30}x_5^{39} + x_1^{3}x_2^{15}x_3^{21}x_4^{39}x_5^{30}\\
&\quad + x_1^{3}x_2^{15}x_3^{21}x_4^{46}x_5^{23} + x_1^{3}x_2^{15}x_3^{29}x_4^{22}x_5^{39} + x_1^{3}x_2^{15}x_3^{29}x_4^{23}x_5^{38} + x_1^{3}x_2^{15}x_3^{29}x_4^{38}x_5^{23}\\
&\quad + x_1^{3}x_2^{15}x_3^{29}x_4^{39}x_5^{22} + x_1^{3}x_2^{15}x_3^{53}x_4^{7}x_5^{30} + x_1^{3}x_2^{15}x_3^{53}x_4^{30}x_5^{7} + x_1^{3}x_2^{15}x_3^{61}x_4^{7}x_5^{22}\\
&\quad + x_1^{3}x_2^{15}x_3^{61}x_4^{22}x_5^{7} + x_1^{7}x_2^{7}x_3^{7}x_4^{25}x_5^{62} + x_1^{7}x_2^{7}x_3^{7}x_4^{57}x_5^{30} + x_1^{7}x_2^{7}x_3^{9}x_4^{30}x_5^{55}\\
&\quad + x_1^{7}x_2^{7}x_3^{9}x_4^{62}x_5^{23} + x_1^{7}x_2^{11}x_3^{5}x_4^{23}x_5^{62} + x_1^{7}x_2^{11}x_3^{5}x_4^{30}x_5^{55} + x_1^{7}x_2^{11}x_3^{7}x_4^{29}x_5^{54}\\
&\quad + x_1^{7}x_2^{11}x_3^{7}x_4^{53}x_5^{30} + x_1^{7}x_2^{11}x_3^{13}x_4^{54}x_5^{23} + x_1^{7}x_2^{11}x_3^{21}x_4^{15}x_5^{54} + x_1^{7}x_2^{11}x_3^{21}x_4^{30}x_5^{39}\\
&\quad + x_1^{7}x_2^{11}x_3^{21}x_4^{39}x_5^{30} + x_1^{7}x_2^{11}x_3^{21}x_4^{46}x_5^{23} + x_1^{7}x_2^{11}x_3^{29}x_4^{22}x_5^{39} + x_1^{7}x_2^{11}x_3^{29}x_4^{23}x_5^{38}\\
&\quad + x_1^{7}x_2^{11}x_3^{29}x_4^{38}x_5^{23} + x_1^{7}x_2^{11}x_3^{29}x_4^{39}x_5^{22} + x_1^{7}x_2^{11}x_3^{53}x_4^{7}x_5^{30} + x_1^{7}x_2^{11}x_3^{53}x_4^{30}x_5^{7}\\
&\quad + x_1^{7}x_2^{11}x_3^{61}x_4^{7}x_5^{22} + x_1^{7}x_2^{11}x_3^{61}x_4^{22}x_5^{7} + x_1^{15}x_2x_3^{7}x_4^{30}x_5^{55} + x_1^{15}x_2x_3^{7}x_4^{62}x_5^{23}\\
&\quad + x_1^{15}x_2^{3}x_3^{5}x_4^{23}x_5^{62} + x_1^{15}x_2^{3}x_3^{5}x_4^{30}x_5^{55} + x_1^{15}x_2^{3}x_3^{7}x_4^{29}x_5^{54} + x_1^{15}x_2^{3}x_3^{7}x_4^{53}x_5^{30}\\
&\quad + x_1^{15}x_2^{3}x_3^{13}x_4^{54}x_5^{23} + x_1^{15}x_2^{3}x_3^{21}x_4^{15}x_5^{54} + x_1^{15}x_2^{3}x_3^{21}x_4^{30}x_5^{39} + x_1^{15}x_2^{3}x_3^{21}x_4^{39}x_5^{30}\\
&\quad + x_1^{15}x_2^{3}x_3^{21}x_4^{46}x_5^{23} + x_1^{15}x_2^{3}x_3^{29}x_4^{22}x_5^{39} + x_1^{15}x_2^{3}x_3^{29}x_4^{23}x_5^{38} + x_1^{15}x_2^{3}x_3^{29}x_4^{38}x_5^{23}\\
&\quad + x_1^{15}x_2^{3}x_3^{29}x_4^{39}x_5^{22} + x_1^{15}x_2^{3}x_3^{53}x_4^{7}x_5^{30} + x_1^{15}x_2^{3}x_3^{53}x_4^{30}x_5^{7} + x_1^{15}x_2^{3}x_3^{61}x_4^{7}x_5^{22}\\
&\quad + x_1^{15}x_2^{3}x_3^{61}x_4^{22}x_5^{7} + x_1^{15}x_2^{15}x_3x_4^{22}x_5^{55} + x_1^{15}x_2^{15}x_3x_4^{23}x_5^{54} + x_1^{15}x_2^{15}x_3^{3}x_4^{21}x_5^{54}\\
&\quad + x_1^{15}x_2^{15}x_3^{7}x_4^{16}x_5^{55} + x_1^{15}x_2^{15}x_3^{7}x_4^{17}x_5^{54} + x_1^{15}x_2^{15}x_3^{7}x_4^{48}x_5^{23} + x_1^{15}x_2^{15}x_3^{17}x_4^{22}x_5^{39}\\
&\quad + x_1^{15}x_2^{15}x_3^{17}x_4^{23}x_5^{38} + x_1^{15}x_2^{15}x_3^{17}x_4^{38}x_5^{23} + x_1^{15}x_2^{15}x_3^{17}x_4^{39}x_5^{22} + x_1^{15}x_2^{15}x_3^{19}x_4^{21}x_5^{38}\\
&\quad + x_1^{15}x_2^{15}x_3^{19}x_4^{37}x_5^{22} + x_1^{15}x_2^{15}x_3^{49}x_4^{7}x_5^{22} + x_1^{15}x_2^{15}x_3^{49}x_4^{22}x_5^{7},\\
p_{11} &= x_1^{7}x_2^{3}x_3^{7}x_4^{29}x_5^{62} + x_1^{7}x_2^{3}x_3^{29}x_4^{7}x_5^{62} + x_1^{7}x_2^{7}x_3^{3}x_4^{29}x_5^{62} + x_1^{7}x_2^{7}x_3^{7}x_4^{25}x_5^{62}\\
&\quad + x_1^{7}x_2^{27}x_3^{5}x_4^{7}x_5^{62} + x_1^{15}x_2^{3}x_3^{7}x_4^{21}x_5^{62} + x_1^{15}x_2^{3}x_3^{21}x_4^{7}x_5^{62} + x_1^{15}x_2^{7}x_3^{3}x_4^{21}x_5^{62}\\
&\quad + x_1^{15}x_2^{7}x_3^{7}x_4^{17}x_5^{62} + x_1^{15}x_2^{19}x_3^{5}x_4^{7}x_5^{62},\\
p_{12} &= x_1^{7}x_2^{7}x_3^{7}x_4^{25}x_5^{62} + x_1^{7}x_2^{7}x_3^{27}x_4^{5}x_5^{62} + x_1^{7}x_2^{27}x_3^{7}x_4^{5}x_5^{62} + x_1^{15}x_2^{7}x_3^{7}x_4^{17}x_5^{62}\\
&\quad + x_1^{15}x_2^{7}x_3^{19}x_4^{5}x_5^{62} + x_1^{15}x_2^{19}x_3^{7}x_4^{5}x_5^{62},\\
p_{13} &= x_1^{3}x_2^{15}x_3^{7}x_4^{21}x_5^{62} + x_1^{3}x_2^{15}x_3^{7}x_4^{29}x_5^{54} + x_1^{3}x_2^{15}x_3^{21}x_4^{7}x_5^{62} + x_1^{3}x_2^{15}x_3^{21}x_4^{30}x_5^{39}\\
&\quad + x_1^{3}x_2^{15}x_3^{29}x_4^{7}x_5^{54} + x_1^{3}x_2^{15}x_3^{29}x_4^{22}x_5^{39} + x_1^{7}x_2^{7}x_3^{7}x_4^{25}x_5^{62} + x_1^{7}x_2^{7}x_3^{11}x_4^{21}x_5^{62}\\
&\quad + x_1^{7}x_2^{7}x_3^{11}x_4^{29}x_5^{54} + x_1^{7}x_2^{7}x_3^{27}x_4^{13}x_5^{54} + x_1^{7}x_2^{11}x_3^{7}x_4^{21}x_5^{62} + x_1^{7}x_2^{11}x_3^{7}x_4^{29}x_5^{54}\\
&\quad + x_1^{7}x_2^{11}x_3^{21}x_4^{7}x_5^{62} + x_1^{7}x_2^{11}x_3^{21}x_4^{30}x_5^{39} + x_1^{7}x_2^{11}x_3^{29}x_4^{7}x_5^{54} + x_1^{7}x_2^{11}x_3^{29}x_4^{22}x_5^{39}\\
&\quad + x_1^{7}x_2^{15}x_3^{7}x_4^{17}x_5^{62} + x_1^{7}x_2^{15}x_3^{7}x_4^{25}x_5^{54} + x_1^{7}x_2^{15}x_3^{11}x_4^{21}x_5^{54} + x_1^{7}x_2^{27}x_3^{7}x_4^{13}x_5^{54}\\
&\quad + x_1^{15}x_2^{3}x_3^{7}x_4^{21}x_5^{62} + x_1^{15}x_2^{3}x_3^{7}x_4^{29}x_5^{54} + x_1^{15}x_2^{3}x_3^{21}x_4^{7}x_5^{62} + x_1^{15}x_2^{3}x_3^{21}x_4^{30}x_5^{39}\\
&\quad + x_1^{15}x_2^{3}x_3^{29}x_4^{7}x_5^{54} + x_1^{15}x_2^{3}x_3^{29}x_4^{22}x_5^{39} + x_1^{15}x_2^{7}x_3^{7}x_4^{17}x_5^{62} + x_1^{15}x_2^{7}x_3^{11}x_4^{21}x_5^{54}\\
&\quad + x_1^{15}x_2^{7}x_3^{19}x_4^{13}x_5^{54} + x_1^{15}x_2^{15}x_3^{17}x_4^{7}x_5^{54} + x_1^{15}x_2^{15}x_3^{17}x_4^{22}x_5^{39} + x_1^{15}x_2^{19}x_3^{7}x_4^{13}x_5^{54},\\
p_{14} &= x_1^{7}x_2^{7}x_3^{7}x_4^{57}x_5^{30} + x_1^{7}x_2^{7}x_3^{27}x_4^{61}x_5^{6} + x_1^{7}x_2^{27}x_3^{7}x_4^{61}x_5^{6} + x_1^{15}x_2^{7}x_3^{7}x_4^{57}x_5^{22}\\
&\quad + x_1^{15}x_2^{7}x_3^{19}x_4^{61}x_5^{6} + x_1^{15}x_2^{19}x_3^{7}x_4^{61}x_5^{6}.\\
\end{align*}
